Iterative Geometry Calibration from Distance Estimates for Wireless Acoustic Sensor Networks

In this paper we present an approach to geometry calibration in wireless acoustic sensor networks, whose nodes are assumed to be equipped with a compact microphone array. The proposed approach solely works with estimates of the distances between acoustic sources and the nodes that record these sources. It consists of an iterative weighted least squares localization procedure, which is initialized by multidimensional scaling. Alongside the sensor node locations, also the positions of the acoustic sources are estimated. Furthermore, we derive the Cramer-Rao lower bound (CRLB) for source and sensor position estimation, and show by simulation that the estimator is efficient.

==> pictures/errorhist.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.196262in,
height=2.396496in,
at={(0in,0in)},
scale only axis,
xmin=-1.11326788919104,
xmax=0.678539975179334,
xlabel={Distance Estimation Error [m]},
xmajorgrids,
ymin=0,
ymax=0.0564056857310826,
ylabel={$\text{p}_\text{E}\text{(e)}$},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-3.26077897977182	1.25e-05\\
-3.25416156900156	0\\
-3.24754415823131	1.25e-05\\
-3.24092674746105	3.75e-05\\
-3.2343093366908	3.75e-05\\
-3.22769192592054	0\\
-3.22107451515029	5e-05\\
-3.21445710438003	1.25e-05\\
-3.20783969360978	2.5e-05\\
-3.20122228283952	0\\
-3.19460487206927	1.25e-05\\
-3.18798746129901	0\\
-3.18137005052876	0\\
-3.1747526397585	0\\
-3.16813522898825	0\\
-3.16151781821799	0\\
-3.15490040744774	0\\
-3.14828299667748	0\\
-3.14166558590723	0\\
-3.13504817513697	0\\
-3.12843076436672	0\\
-3.12181335359646	0\\
-3.11519594282621	0\\
-3.10857853205595	0\\
-3.1019611212857	1.25e-05\\
-3.09534371051544	0\\
-3.08872629974519	0\\
-3.08210888897493	0\\
-3.07549147820468	0\\
-3.06887406743442	2.5e-05\\
-3.06225665666417	1.25e-05\\
-3.05563924589391	1.25e-05\\
-3.04902183512366	0\\
-3.0424044243534	1.25e-05\\
-3.03578701358315	0\\
-3.02916960281289	1.25e-05\\
-3.02255219204264	1.25e-05\\
-3.01593478127238	1.25e-05\\
-3.00931737050213	0\\
-3.00269995973187	3.75e-05\\
-2.99608254896162	0\\
-2.98946513819136	0\\
-2.98284772742111	0\\
-2.97623031665085	0\\
-2.9696129058806	1.25e-05\\
-2.96299549511034	0\\
-2.95637808434009	0\\
-2.94976067356983	0\\
-2.94314326279958	1.25e-05\\
-2.93652585202932	1.25e-05\\
-2.92990844125907	0\\
-2.92329103048881	0\\
-2.91667361971856	0\\
-2.9100562089483	0\\
-2.90343879817805	0\\
-2.89682138740779	0\\
-2.89020397663754	0\\
-2.88358656586728	1.25e-05\\
-2.87696915509703	0\\
-2.87035174432677	1.25e-05\\
-2.86373433355652	1.25e-05\\
-2.85711692278626	0\\
-2.85049951201601	0\\
-2.84388210124575	0\\
-2.8372646904755	1.25e-05\\
-2.83064727970524	0\\
-2.82402986893499	0\\
-2.81741245816473	0\\
-2.81079504739448	0\\
-2.80417763662422	0\\
-2.79756022585397	0\\
-2.79094281508371	0\\
-2.78432540431346	0\\
-2.7777079935432	0\\
-2.77109058277295	0\\
-2.76447317200269	1.25e-05\\
-2.75785576123244	0\\
-2.75123835046218	0\\
-2.74462093969193	1.25e-05\\
-2.73800352892167	1.25e-05\\
-2.73138611815142	1.25e-05\\
-2.72476870738116	0\\
-2.71815129661091	1.25e-05\\
-2.71153388584065	0\\
-2.7049164750704	2.5e-05\\
-2.69829906430014	0\\
-2.69168165352989	0\\
-2.68506424275963	0\\
-2.67844683198938	1.25e-05\\
-2.67182942121912	0\\
-2.66521201044887	1.25e-05\\
-2.65859459967862	0\\
-2.65197718890836	5e-05\\
-2.64535977813811	0\\
-2.63874236736785	0\\
-2.6321249565976	0\\
-2.62550754582734	0\\
-2.61889013505709	0\\
-2.61227272428683	1.25e-05\\
-2.60565531351657	0\\
-2.59903790274632	0\\
-2.59242049197606	5e-05\\
-2.58580308120581	0\\
-2.57918567043555	0\\
-2.5725682596653	1.25e-05\\
-2.56595084889504	1.25e-05\\
-2.55933343812479	2.5e-05\\
-2.55271602735453	5e-05\\
-2.54609861658428	0.0001\\
-2.53948120581402	6.25e-05\\
-2.53286379504377	7.5e-05\\
-2.52624638427351	5e-05\\
-2.51962897350326	2.5e-05\\
-2.513011562733	0.0001\\
-2.50639415196275	1.25e-05\\
-2.4997767411925	3.75e-05\\
-2.49315933042224	1.25e-05\\
-2.48654191965199	1.25e-05\\
-2.47992450888173	3.75e-05\\
-2.47330709811148	1.25e-05\\
-2.46668968734122	8.75e-05\\
-2.46007227657097	2.5e-05\\
-2.45345486580071	3.75e-05\\
-2.44683745503046	0.0001375\\
-2.4402200442602	2.5e-05\\
-2.43360263348995	3.75e-05\\
-2.42698522271969	2.5e-05\\
-2.42036781194944	0\\
-2.41375040117918	1.25e-05\\
-2.40713299040893	1.25e-05\\
-2.40051557963867	1.25e-05\\
-2.39389816886842	0\\
-2.38728075809816	2.5e-05\\
-2.38066334732791	2.5e-05\\
-2.37404593655765	0\\
-2.3674285257874	7.5e-05\\
-2.36081111501714	0.0001125\\
-2.35419370424689	0.0001125\\
-2.34757629347663	8.75e-05\\
-2.34095888270638	6.25e-05\\
-2.33434147193612	0.0001375\\
-2.32772406116587	6.25e-05\\
-2.32110665039561	7.5e-05\\
-2.31448923962536	0.0001\\
-2.3078718288551	2.5e-05\\
-2.30125441808485	3.75e-05\\
-2.29463700731459	5e-05\\
-2.28801959654434	5e-05\\
-2.28140218577408	3.75e-05\\
-2.27478477500383	6.25e-05\\
-2.26816736423357	3.75e-05\\
-2.26154995346332	5e-05\\
-2.25493254269306	1.25e-05\\
-2.24831513192281	3.75e-05\\
-2.24169772115255	5e-05\\
-2.2350803103823	1.25e-05\\
-2.22846289961204	0\\
-2.22184548884179	0\\
-2.21522807807153	1.25e-05\\
-2.20861066730128	3.75e-05\\
-2.20199325653102	1.25e-05\\
-2.19537584576077	2.5e-05\\
-2.18875843499051	8.75e-05\\
-2.18214102422026	2.5e-05\\
-2.17552361345	8.75e-05\\
-2.16890620267975	6.25e-05\\
-2.16228879190949	7.5e-05\\
-2.15567138113924	6.25e-05\\
-2.14905397036898	6.25e-05\\
-2.14243655959873	0.0001125\\
-2.13581914882847	0.000125\\
-2.12920173805822	5e-05\\
-2.12258432728796	3.75e-05\\
-2.11596691651771	6.25e-05\\
-2.10934950574745	6.25e-05\\
-2.1027320949772	3.75e-05\\
-2.09611468420694	3.75e-05\\
-2.08949727343669	6.25e-05\\
-2.08287986266643	7.5e-05\\
-2.07626245189618	5e-05\\
-2.06964504112592	3.75e-05\\
-2.06302763035567	5e-05\\
-2.05641021958541	1.25e-05\\
-2.04979280881516	6.25e-05\\
-2.0431753980449	0.0001\\
-2.03655798727465	8.75e-05\\
-2.02994057650439	8.75e-05\\
-2.02332316573414	6.25e-05\\
-2.01670575496388	0.0001125\\
-2.01008834419363	7.5e-05\\
-2.00347093342337	5e-05\\
-1.99685352265312	0.0001\\
-1.99023611188286	0\\
-1.98361870111261	7.5e-05\\
-1.97700129034235	3.75e-05\\
-1.9703838795721	5e-05\\
-1.96376646880184	0.0001375\\
-1.95714905803159	5e-05\\
-1.95053164726133	6.25e-05\\
-1.94391423649108	8.75e-05\\
-1.93729682572082	3.75e-05\\
-1.93067941495057	5e-05\\
-1.92406200418031	5e-05\\
-1.91744459341006	2.5e-05\\
-1.9108271826398	3.75e-05\\
-1.90420977186955	1.25e-05\\
-1.89759236109929	1.25e-05\\
-1.89097495032904	3.75e-05\\
-1.88435753955878	0\\
-1.87774012878853	1.25e-05\\
-1.87112271801827	1.25e-05\\
-1.86450530724802	0\\
-1.85788789647776	2.5e-05\\
-1.85127048570751	6.25e-05\\
-1.84465307493725	2.5e-05\\
-1.838035664167	2.5e-05\\
-1.83141825339674	3.75e-05\\
-1.82480084262649	2.5e-05\\
-1.81818343185623	1.25e-05\\
-1.81156602108598	1.25e-05\\
-1.80494861031572	3.75e-05\\
-1.79833119954547	0\\
-1.79171378877521	0\\
-1.78509637800496	1.25e-05\\
-1.7784789672347	0\\
-1.77186155646445	2.5e-05\\
-1.76524414569419	1.25e-05\\
-1.75862673492394	1.25e-05\\
-1.75200932415368	6.25e-05\\
-1.74539191338343	1.25e-05\\
-1.73877450261317	1.25e-05\\
-1.73215709184292	5e-05\\
-1.72553968107266	5e-05\\
-1.71892227030241	0\\
-1.71230485953215	2.5e-05\\
-1.7056874487619	3.75e-05\\
-1.69907003799164	0\\
-1.69245262722139	5e-05\\
-1.68583521645113	6.25e-05\\
-1.67921780568088	7.5e-05\\
-1.67260039491062	6.25e-05\\
-1.66598298414037	3.75e-05\\
-1.65936557337011	0.0001\\
-1.65274816259986	6.25e-05\\
-1.6461307518296	7.5e-05\\
-1.63951334105935	3.75e-05\\
-1.63289593028909	5e-05\\
-1.62627851951884	5e-05\\
-1.61966110874858	6.25e-05\\
-1.61304369797833	5e-05\\
-1.60642628720807	2.5e-05\\
-1.59980887643782	2.5e-05\\
-1.59319146566756	3.75e-05\\
-1.58657405489731	5e-05\\
-1.57995664412705	3.75e-05\\
-1.5733392333568	8.75e-05\\
-1.56672182258654	2.5e-05\\
-1.56010441181629	5e-05\\
-1.55348700104603	0\\
-1.54686959027578	3.75e-05\\
-1.54025217950552	5e-05\\
-1.53363476873527	3.75e-05\\
-1.52701735796501	5e-05\\
-1.52039994719476	1.25e-05\\
-1.5137825364245	1.25e-05\\
-1.50716512565425	6.25e-05\\
-1.50054771488399	6.25e-05\\
-1.49393030411374	1.25e-05\\
-1.48731289334348	1.25e-05\\
-1.48069548257323	3.75e-05\\
-1.47407807180297	3.75e-05\\
-1.46746066103272	1.25e-05\\
-1.46084325026246	6.25e-05\\
-1.45422583949221	0\\
-1.44760842872195	5e-05\\
-1.4409910179517	7.5e-05\\
-1.43437360718144	3.75e-05\\
-1.42775619641119	2.5e-05\\
-1.42113878564093	1.25e-05\\
-1.41452137487068	3.75e-05\\
-1.40790396410042	7.5e-05\\
-1.40128655333017	1.25e-05\\
-1.39466914255991	2.5e-05\\
-1.38805173178966	0\\
-1.3814343210194	7.5e-05\\
-1.37481691024915	5e-05\\
-1.36819949947889	0\\
-1.36158208870864	6.25e-05\\
-1.35496467793838	3.75e-05\\
-1.34834726716813	6.25e-05\\
-1.34172985639787	6.25e-05\\
-1.33511244562762	2.5e-05\\
-1.32849503485736	0\\
-1.32187762408711	2.5e-05\\
-1.31526021331685	2.5e-05\\
-1.3086428025466	3.75e-05\\
-1.30202539177634	0\\
-1.29540798100609	2.5e-05\\
-1.28879057023583	2.5e-05\\
-1.28217315946558	2.5e-05\\
-1.27555574869532	3.75e-05\\
-1.26893833792507	5e-05\\
-1.26232092715481	3.75e-05\\
-1.25570351638456	2.5e-05\\
-1.2490861056143	7.5e-05\\
-1.24246869484405	7.5e-05\\
-1.23585128407379	2.5e-05\\
-1.22923387330354	2.5e-05\\
-1.22261646253328	2.5e-05\\
-1.21599905176303	0\\
-1.20938164099277	1.25e-05\\
-1.20276423022252	3.75e-05\\
-1.19614681945226	2.5e-05\\
-1.18952940868201	1.25e-05\\
-1.18291199791175	3.75e-05\\
-1.1762945871415	7.5e-05\\
-1.16967717637124	6.25e-05\\
-1.16305976560099	5e-05\\
-1.15644235483073	5e-05\\
-1.14982494406048	0.0001375\\
-1.14320753329022	5e-05\\
-1.13659012251997	6.25e-05\\
-1.12997271174971	7.5e-05\\
-1.12335530097946	6.25e-05\\
-1.1167378902092	7.5e-05\\
-1.11012047943895	0\\
-1.10350306866869	5e-05\\
-1.09688565789844	1.25e-05\\
-1.09026824712818	5e-05\\
-1.08365083635793	0.0001\\
-1.07703342558767	7.5e-05\\
-1.07041601481742	3.75e-05\\
-1.06379860404716	0.0001\\
-1.05718119327691	8.75e-05\\
-1.05056378250665	5e-05\\
-1.0439463717364	6.25e-05\\
-1.03732896096614	0.0001375\\
-1.03071155019589	6.25e-05\\
-1.02409413942563	0.0001375\\
-1.01747672865538	0.0002\\
-1.01085931788512	0.0001\\
-1.00424190711487	0.0002375\\
-0.997624496344615	0.0003125\\
-0.99100708557436	0.0005375\\
-0.984389674804105	0.0006875\\
-0.97777226403385	0.0008875\\
-0.971154853263595	0.000925\\
-0.96453744249334	0.00115\\
-0.957920031723085	0.001175\\
-0.95130262095283	0.0013625\\
-0.944685210182575	0.001375\\
-0.93806779941232	0.001325\\
-0.931450388642065	0.00135\\
-0.92483297787181	0.001275\\
-0.918215567101555	0.001425\\
-0.9115981563313	0.0011875\\
-0.904980745561045	0.001675\\
-0.89836333479079	0.001625\\
-0.891745924020535	0.0015125\\
-0.88512851325028	0.0015875\\
-0.878511102480025	0.00145\\
-0.87189369170977	0.001625\\
-0.865276280939516	0.001475\\
-0.858658870169261	0.0013125\\
-0.852041459399006	0.001275\\
-0.845424048628751	0.0015125\\
-0.838806637858496	0.0014625\\
-0.832189227088241	0.00135\\
-0.825571816317985	0.0015\\
-0.81895440554773	0.0012125\\
-0.812336994777475	0.0015\\
-0.80571958400722	0.0015\\
-0.799102173236965	0.00145\\
-0.79248476246671	0.0015125\\
-0.785867351696455	0.0015875\\
-0.7792499409262	0.0012625\\
-0.772632530155945	0.0013125\\
-0.76601511938569	0.00125\\
-0.759397708615435	0.0013375\\
-0.75278029784518	0.0013375\\
-0.746162887074926	0.00125\\
-0.739545476304671	0.0013125\\
-0.732928065534416	0.0012875\\
-0.726310654764161	0.0012875\\
-0.719693243993906	0.001475\\
-0.713075833223651	0.00105\\
-0.706458422453396	0.001225\\
-0.699841011683141	0.001075\\
-0.693223600912886	0.0012625\\
-0.686606190142631	0.0012\\
-0.679988779372376	0.0013125\\
-0.673371368602121	0.0012125\\
-0.666753957831866	0.000975\\
-0.660136547061611	0.00115\\
-0.653519136291356	0.00105\\
-0.646901725521101	0.0011875\\
-0.640284314750846	0.0012\\
-0.633666903980591	0.0012375\\
-0.627049493210336	0.0011625\\
-0.620432082440081	0.0010625\\
-0.613814671669826	0.0013375\\
-0.607197260899571	0.0010875\\
-0.600579850129316	0.0011\\
-0.593962439359061	0.0009875\\
-0.587345028588806	0.001\\
-0.580727617818551	0.001075\\
-0.574110207048296	0.001175\\
-0.567492796278041	0.001275\\
-0.560875385507786	0.0009\\
-0.554257974737531	0.0012875\\
-0.547640563967276	0.000975\\
-0.541023153197021	0.0010375\\
-0.534405742426766	0.000875\\
-0.527788331656511	0.001075\\
-0.521170920886256	0.00095\\
-0.514553510116001	0.0011375\\
-0.507936099345746	0.00095\\
-0.501318688575491	0.001025\\
-0.494701277805236	0.0008\\
-0.488083867034981	0.0007375\\
-0.481466456264726	0.0009\\
-0.474849045494472	0.0011125\\
-0.468231634724217	0.00085\\
-0.461614223953962	0.0007125\\
-0.454996813183707	0.000825\\
-0.448379402413452	0.0008\\
-0.441761991643197	0.000825\\
-0.435144580872942	0.0009625\\
-0.428527170102687	0.0011\\
-0.421909759332432	0.000825\\
-0.415292348562177	0.00095\\
-0.408674937791922	0.00075\\
-0.402057527021667	0.00085\\
-0.395440116251412	0.0007125\\
-0.388822705481157	0.0007375\\
-0.382205294710902	0.0007375\\
-0.375587883940647	0.0007875\\
-0.368970473170392	0.0006375\\
-0.362353062400137	0.0008875\\
-0.355735651629882	0.000625\\
-0.349118240859627	0.000775\\
-0.342500830089372	0.0008125\\
-0.335883419319117	0.0007625\\
-0.329266008548862	0.0005875\\
-0.322648597778607	0.000725\\
-0.316031187008352	0.0008\\
-0.309413776238097	0.0009125\\
-0.302796365467842	0.000725\\
-0.296178954697587	0.0007\\
-0.289561543927332	0.0007125\\
-0.282944133157077	0.000575\\
-0.276326722386822	0.0006875\\
-0.269709311616567	0.0007125\\
-0.263091900846312	0.0007125\\
-0.256474490076057	0.0005625\\
-0.249857079305802	0.000725\\
-0.243239668535547	0.000625\\
-0.236622257765292	0.0006625\\
-0.230004846995038	0.000525\\
-0.223387436224783	0.0006\\
-0.216770025454528	0.0006875\\
-0.210152614684272	0.000525\\
-0.203535203914017	0.000625\\
-0.196917793143762	0.000525\\
-0.190300382373507	0.00065\\
-0.183682971603252	0.0005875\\
-0.177065560832997	0.0004875\\
-0.170448150062742	0.0006375\\
-0.163830739292488	0.000575\\
-0.157213328522233	0.0007\\
-0.150595917751978	0.0005625\\
-0.143978506981723	0.0005875\\
-0.137361096211468	0.0006875\\
-0.130743685441213	0.00045\\
-0.124126274670958	0.0007\\
-0.117508863900703	0.0006125\\
-0.110891453130448	0.000475\\
-0.104274042360193	0.0005375\\
-0.0976566315899376	0.00065\\
-0.0910392208196826	0.0006\\
-0.0844218100494276	0.00085\\
-0.0778043992791726	0.0009625\\
-0.0711869885089176	0.001475\\
-0.0645695777386626	0.0036\\
-0.0579521669684075	0.00905\\
-0.0513347561981525	0.02255\\
-0.044717345427898	0.0367\\
-0.0380999346576429	0.0453125\\
-0.0314825238873879	0.052725\\
-0.0248651131171329	0.0519375\\
-0.0182477023468779	0.0549875\\
-0.0116302915766229	0.0544\\
-0.00501288080636786	0.0551125\\
0.00160452996388716	0.0548\\
0.00822194073414173	0.0538125\\
0.0148393515043967	0.0550125\\
0.0214567622746518	0.054875\\
0.0280741730449068	0.055\\
0.0346915838151618	0.0511875\\
0.0413089945854168	0.047025\\
0.0479264053556718	0.0346625\\
0.0545438161259268	0.0200125\\
0.0611612268961819	0.0089625\\
0.0677786376664364	0.0045375\\
0.0743960484366915	0.002025\\
0.0810134592069465	0.0014375\\
0.0876308699772015	0.000725\\
0.0942482807474565	0.0006375\\
0.100865691517712	0.0007125\\
0.107483102287967	0.0004875\\
0.114100513058222	0.000525\\
0.120717923828477	0.0005125\\
0.127335334598732	0.0005625\\
0.133952745368987	0.0005125\\
0.140570156139242	0.0004\\
0.147187566909497	0.0004375\\
0.153804977679752	0.000475\\
0.160422388450007	0.00025\\
0.167039799220262	0.000325\\
0.173657209990517	0.0002875\\
0.180274620760772	0.00025\\
0.186892031531026	0.0003375\\
0.193509442301281	0.0002625\\
0.200126853071536	0.0002125\\
0.206744263841791	0.000375\\
0.213361674612046	0.0002625\\
0.219979085382301	0.0002125\\
0.226596496152556	0.0003125\\
0.233213906922811	0.0002625\\
0.239831317693066	0.0001625\\
0.246448728463321	0.0002125\\
0.253066139233576	0.000125\\
0.259683550003831	0.0001625\\
0.266300960774086	0.00015\\
0.272918371544341	0.0001625\\
0.279535782314596	0.0002125\\
0.286153193084851	0.0002\\
0.292770603855106	0.00015\\
0.299388014625361	0.0001375\\
0.306005425395616	0.0002125\\
0.312622836165871	0.0002\\
0.319240246936126	0.0001625\\
0.325857657706381	0.000175\\
0.332475068476636	0.0001375\\
0.339092479246891	0.00015\\
0.345709890017146	0.000175\\
0.352327300787401	0.00025\\
0.358944711557656	0.0002375\\
0.365562122327911	0.000125\\
0.372179533098166	0.0001625\\
0.378796943868421	0.000225\\
0.385414354638676	0.0001625\\
0.392031765408931	5e-05\\
0.398649176179186	0.00015\\
0.405266586949441	0.000225\\
0.411883997719696	0.000125\\
0.418501408489951	0.0001375\\
0.425118819260206	8.75e-05\\
0.431736230030461	0.000125\\
0.438353640800716	0.0001\\
0.444971051570971	0.000125\\
0.451588462341226	0.0001125\\
0.458205873111481	0.0001125\\
0.464823283881736	6.25e-05\\
0.471440694651991	0.0001125\\
0.478058105422246	0.000125\\
0.484675516192501	3.75e-05\\
0.491292926962755	6.25e-05\\
0.49791033773301	0.0001375\\
0.504527748503265	6.25e-05\\
0.51114515927352	6.25e-05\\
0.517762570043775	7.5e-05\\
0.52437998081403	0.0001\\
0.530997391584285	7.5e-05\\
0.53761480235454	8.75e-05\\
0.544232213124795	0.0001375\\
0.55084962389505	3.75e-05\\
0.557467034665305	6.25e-05\\
0.56408444543556	7.5e-05\\
0.570701856205815	0.00015\\
0.57731926697607	2.5e-05\\
0.583936677746325	5e-05\\
0.59055408851658	5e-05\\
0.597171499286835	7.5e-05\\
0.60378891005709	6.25e-05\\
0.610406320827345	3.75e-05\\
0.6170237315976	3.75e-05\\
0.623641142367855	2.5e-05\\
0.63025855313811	6.25e-05\\
0.636875963908365	3.75e-05\\
0.64349337467862	2.5e-05\\
0.650110785448875	6.25e-05\\
0.65672819621913	1.25e-05\\
0.663345606989385	7.5e-05\\
0.66996301775964	5e-05\\
0.676580428529895	1.25e-05\\
0.68319783930015	8.75e-05\\
0.689815250070405	0.0001\\
0.69643266084066	3.75e-05\\
0.703050071610915	6.25e-05\\
0.70966748238117	2.5e-05\\
0.716284893151425	6.25e-05\\
0.72290230392168	2.5e-05\\
0.729519714691935	5e-05\\
0.73613712546219	2.5e-05\\
0.742754536232445	2.5e-05\\
0.749371947002699	3.75e-05\\
0.755989357772955	1.25e-05\\
0.762606768543209	3.75e-05\\
0.769224179313465	0\\
0.775841590083719	2.5e-05\\
0.782459000853975	1.25e-05\\
0.789076411624229	2.5e-05\\
0.795693822394485	1.25e-05\\
0.802311233164739	3.75e-05\\
0.808928643934995	0\\
0.815546054705249	5e-05\\
0.822163465475505	6.25e-05\\
0.828780876245759	0\\
0.835398287016014	1.25e-05\\
0.842015697786269	5e-05\\
0.848633108556524	1.25e-05\\
0.855250519326779	2.5e-05\\
0.861867930097034	7.5e-05\\
0.868485340867289	0\\
0.875102751637544	1.25e-05\\
0.881720162407799	2.5e-05\\
0.888337573178054	0\\
0.894954983948309	1.25e-05\\
0.901572394718564	2.5e-05\\
0.908189805488819	1.25e-05\\
0.914807216259074	1.25e-05\\
0.921424627029329	3.75e-05\\
0.928042037799584	0\\
0.934659448569839	2.5e-05\\
0.941276859340094	2.5e-05\\
0.947894270110349	1.25e-05\\
0.954511680880604	1.25e-05\\
0.961129091650859	2.5e-05\\
0.967746502421114	3.75e-05\\
0.974363913191369	0\\
0.980981323961624	0\\
0.987598734731879	0\\
0.994216145502134	1.25e-05\\
1.00083355627239	0\\
1.00745096704264	0\\
1.0140683778129	2.5e-05\\
1.02068578858315	1.25e-05\\
1.02730319935341	0\\
1.03392061012366	3.75e-05\\
1.04053802089392	1.25e-05\\
1.04715543166417	0\\
1.05377284243443	0\\
1.06039025320468	1.25e-05\\
1.06700766397494	1.25e-05\\
1.07362507474519	1.25e-05\\
1.08024248551545	0\\
1.0868598962857	0\\
1.09347730705596	0\\
1.10009471782621	0\\
1.10671212859647	0\\
1.11332953936672	0\\
1.11994695013698	0\\
1.12656436090723	0\\
1.13318177167749	0\\
1.13979918244774	0\\
1.146416593218	0\\
1.15303400398825	0\\
1.15965141475851	0\\
1.16626882552876	0\\
1.17288623629902	0\\
1.17950364706927	0\\
1.18612105783953	0\\
1.19273846860978	0\\
1.19935587938004	1.25e-05\\
1.20597329015029	0\\
1.21259070092055	0\\
1.2192081116908	0\\
1.22582552246106	0\\
1.23244293323131	0\\
1.23906034400157	0\\
1.24567775477182	0\\
1.25229516554208	0\\
1.25891257631233	0\\
1.26552998708259	0\\
1.27214739785284	0\\
1.2787648086231	0\\
1.28538221939335	0\\
1.29199963016361	0\\
1.29861704093386	0\\
1.30523445170412	0\\
1.31185186247437	0\\
1.31846927324463	1.25e-05\\
1.32508668401488	1.25e-05\\
1.33170409478514	0\\
1.33832150555539	1.25e-05\\
1.34493891632565	0\\
1.3515563270959	0\\
1.35817373786616	0\\
1.36479114863641	0\\
1.37140855940667	0\\
1.37802597017692	0\\
1.38464338094718	0\\
1.39126079171743	0\\
1.39787820248769	0\\
1.40449561325794	0\\
1.4111130240282	1.25e-05\\
1.41773043479845	0\\
1.42434784556871	1.25e-05\\
1.43096525633896	0\\
1.43758266710922	0\\
1.44420007787947	0\\
1.45081748864973	0\\
1.45743489941998	0\\
1.46405231019024	0\\
1.47066972096049	0\\
1.47728713173075	0\\
1.483904542501	0\\
1.49052195327126	0\\
1.49713936404151	0\\
1.50375677481177	0\\
1.51037418558202	0\\
1.51699159635228	0\\
1.52360900712253	0\\
1.53022641789279	0\\
1.53684382866304	0\\
1.5434612394333	0\\
1.55007865020355	0\\
1.55669606097381	0\\
1.56331347174406	0\\
1.56993088251432	0\\
1.57654829328457	1.25e-05\\
1.58316570405483	0\\
1.58978311482508	1.25e-05\\
1.59640052559534	0\\
1.60301793636559	0\\
1.60963534713585	0\\
1.6162527579061	0\\
1.62287016867636	1.25e-05\\
1.62948757944661	0\\
1.63610499021687	0\\
1.64272240098712	0\\
1.64933981175738	0\\
1.65595722252763	0\\
1.66257463329789	0\\
1.66919204406814	1.25e-05\\
1.6758094548384	0\\
1.68242686560865	1.25e-05\\
1.68904427637891	0\\
1.69566168714916	0\\
1.70227909791942	0\\
1.70889650868967	0\\
1.71551391945993	0\\
1.72213133023018	0\\
1.72874874100044	0\\
1.73536615177069	0\\
1.74198356254095	0\\
1.7486009733112	0\\
1.75521838408146	0\\
1.76183579485171	0\\
1.76845320562197	1.25e-05\\
1.77507061639222	0\\
1.78168802716248	0\\
1.78830543793273	0\\
1.79492284870299	0\\
1.80154025947324	0\\
1.8081576702435	0\\
1.81477508101375	1.25e-05\\
1.82139249178401	0\\
1.82800990255426	0\\
1.83462731332452	0\\
1.84124472409477	0\\
1.84786213486503	0\\
1.85447954563528	0\\
1.86109695640554	0\\
1.86771436717579	0\\
1.87433177794605	0\\
1.8809491887163	0\\
1.88756659948656	0\\
1.89418401025681	0\\
1.90080142102707	0\\
1.90741883179732	0\\
1.91403624256758	0\\
1.92065365333783	0\\
1.92727106410809	0\\
1.93388847487834	0\\
1.9405058856486	0\\
1.94712329641885	0\\
1.95374070718911	0\\
1.96035811795936	0\\
1.96697552872962	0\\
1.97359293949987	0\\
1.98021035027013	0\\
1.98682776104038	0\\
1.99344517181064	0\\
2.00006258258089	0\\
2.00667999335115	0\\
2.0132974041214	0\\
2.01991481489166	0\\
2.02653222566191	0\\
2.03314963643217	0\\
2.03976704720242	0\\
2.04638445797268	0\\
2.05300186874293	0\\
2.05961927951319	0\\
2.06623669028344	0\\
2.0728541010537	0\\
2.07947151182395	1.25e-05\\
2.08608892259421	0\\
2.09270633336446	0\\
2.09932374413472	0\\
2.10594115490497	0\\
2.11255856567523	0\\
2.11917597644548	0\\
2.12579338721574	0\\
2.13241079798599	1.25e-05\\
2.13902820875625	0\\
2.1456456195265	0\\
2.15226303029676	0\\
2.15888044106701	0\\
2.16549785183727	0\\
2.17211526260752	0\\
2.17873267337778	0\\
2.18535008414803	1.25e-05\\
2.19196749491829	0\\
2.19858490568854	0\\
2.2052023164588	0\\
2.21181972722905	0\\
2.21843713799931	0\\
2.22505454876956	0\\
2.23167195953982	1.25e-05\\
2.23828937031007	0\\
2.24490678108033	0\\
2.25152419185058	0\\
2.25814160262084	0\\
2.26475901339109	0\\
2.27137642416135	0\\
2.2779938349316	0\\
2.28461124570186	0\\
2.29122865647211	0\\
2.29784606724237	0\\
2.30446347801262	0\\
2.31108088878287	0\\
2.31769829955313	0\\
2.32431571032338	0\\
2.33093312109364	0\\
2.33755053186389	0\\
2.34416794263415	0\\
2.3507853534044	0\\
2.35740276417466	0\\
2.36402017494491	0\\
2.37063758571517	0\\
2.37725499648542	0\\
2.38387240725568	0\\
2.39048981802593	0\\
2.39710722879619	0\\
2.40372463956644	0\\
2.4103420503367	0\\
2.41695946110695	0\\
2.42357687187721	0\\
2.43019428264746	0\\
2.43681169341772	0\\
2.44342910418797	0\\
2.45004651495823	0\\
2.45666392572848	0\\
2.46328133649874	0\\
2.46989874726899	0\\
2.47651615803925	0\\
2.4831335688095	1.25e-05\\
2.48975097957976	0\\
2.49636839035001	0\\
2.50298580112027	0\\
2.50960321189052	0\\
2.51622062266078	0\\
2.52283803343103	0\\
2.52945544420129	0\\
2.53607285497154	0\\
2.5426902657418	0\\
2.54930767651205	0\\
2.55592508728231	0\\
2.56254249805256	0\\
2.56915990882282	0\\
2.57577731959307	0\\
2.58239473036333	0\\
2.58901214113358	0\\
2.59562955190384	0\\
2.60224696267409	0\\
2.60886437344435	0\\
2.6154817842146	0\\
2.62209919498486	0\\
2.62871660575511	0\\
2.63533401652537	0\\
2.64195142729562	0\\
2.64856883806588	0\\
2.65518624883613	0\\
2.66180365960639	0\\
2.66842107037664	1.25e-05\\
2.6750384811469	0\\
2.68165589191715	0\\
2.68827330268741	0\\
2.69489071345766	0\\
2.70150812422792	0\\
2.70812553499817	0\\
2.71474294576843	0\\
2.72136035653868	0\\
2.72797776730894	0\\
2.73459517807919	0\\
2.74121258884945	0\\
2.7478299996197	0\\
2.75444741038996	0\\
2.76106482116021	0\\
2.76768223193047	0\\
2.77429964270072	0\\
2.78091705347098	0\\
2.78753446424123	0\\
2.79415187501149	0\\
2.80076928578174	0\\
2.807386696552	0\\
2.81400410732225	0\\
2.82062151809251	0\\
2.82723892886276	0\\
2.83385633963302	0\\
2.84047375040327	0\\
2.84709116117353	0\\
2.85370857194378	0\\
2.86032598271404	0\\
2.86694339348429	0\\
2.87356080425455	0\\
2.8801782150248	0\\
2.88679562579506	0\\
2.89341303656531	0\\
2.90003044733557	0\\
2.90664785810582	0\\
2.91326526887608	0\\
2.91988267964633	0\\
2.92650009041659	0\\
2.93311750118684	0\\
2.9397349119571	0\\
2.94635232272735	1.25e-05\\
2.95296973349761	0\\
2.95958714426786	0\\
2.96620455503812	0\\
2.97282196580837	0\\
2.97943937657863	0\\
2.98605678734888	0\\
2.99267419811914	0\\
2.99929160888939	0\\
3.00590901965965	0\\
3.0125264304299	0\\
3.01914384120016	0\\
3.02576125197041	0\\
3.03237866274067	0\\
3.03899607351092	0\\
3.04561348428118	0\\
3.05223089505143	0\\
3.05884830582169	0\\
3.06546571659194	0\\
3.0720831273622	0\\
3.07870053813245	0\\
3.08531794890271	0\\
3.09193535967296	0\\
3.09855277044322	0\\
3.10517018121347	0\\
3.11178759198373	0\\
3.11840500275398	0\\
3.12502241352424	0\\
3.13163982429449	0\\
3.13825723506475	0\\
3.144874645835	0\\
3.15149205660526	0\\
3.15810946737551	0\\
3.16472687814577	0\\
3.17134428891602	0\\
3.17796169968628	0\\
3.18457911045653	0\\
3.19119652122679	0\\
3.19781393199704	0\\
3.2044313427673	0\\
3.21104875353755	0\\
3.21766616430781	0\\
3.22428357507806	0\\
3.23090098584832	0\\
3.23751839661857	0\\
3.24413580738883	0\\
3.25075321815908	0\\
3.25737062892934	0\\
3.26398803969959	0\\
3.27060545046985	0\\
3.2772228612401	0\\
3.28384027201036	0\\
3.29045768278061	0\\
3.29707509355087	0\\
3.30369250432112	0\\
3.31030991509138	0\\
3.31692732586163	0\\
3.32354473663189	0\\
3.33016214740214	0\\
3.3367795581724	0\\
3.34339696894265	0\\
3.35001437971291	1.25e-05\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/example.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.545554in,
height=4.373832in,
at={(0in,0in)},
scale only axis,
xmin=1.5,
xmax=5,
xmajorgrids,
ymin=1,
ymax=4.5,
ymajorgrids,
legend style={at={(0.518474,0.764126)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.72503294126532	1.44328869039453\\
4.76151145251791	1.25406946047591\\
4.82639149245393	3.72775681877268\\
2.49339112300388	4.20890949691848\\
};
\addlegendentry{Sensor position};

\addplot [color=blue,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
3.54667437624557	2.68951060976614\\
3.33140407872084	2.97375331806127\\
3.54412983425628	3.08705822504665\\
3.03939434997793	2.41912769095651\\
3.59332262813929	3.26641799912472\\
3.22184320197169	1.87964292311485\\
3.01495695436709	3.41988204010001\\
3.95411835079867	2.10887828134314\\
3.75048192716046	3.05249938164009\\
4.88785732497947	2.72351398688306\\
4.30655016399413	1.74696798430907\\
3.3907505050631	3.70380407759452\\
4.28009190951754	2.01457990779968\\
4.09629958625256	2.03038803232427\\
3.22690805449259	2.8325226539623\\
2.09517210205638	2.47136213773666\\
2.63660111983326	3.29623920221856\\
3.64120883674969	2.91698734621983\\
3.55456084352017	1.84750206872522\\
3.92841652410993	2.89079016003035\\
3.87000546120044	2.487464300055\\
3.83956008271708	3.33336860685301\\
2.61976870054543	3.16020227244662\\
2.66410193376935	2.69569740496401\\
2.98208609132993	2.02568269498071\\
2.62634782738194	1.8075052932184\\
2.98229057565668	2.64291215894871\\
3.13713769613234	2.25994770867202\\
3.56194651521433	3.16049150248586\\
2.98442410219475	2.97557175308595\\
4.28609843142684	2.2211236519737\\
2.73158517662718	2.68038559606897\\
3.96237986820939	2.43083493256535\\
2.88872346899696	2.46559755839479\\
2.52569064032202	2.40528465826221\\
3.15728058726634	2.09159611900671\\
3.53858269385822	3.53743339595912\\
2.441795857686	1.91187280711382\\
4.24848120807293	2.46670639612115\\
3.70702099811378	2.95982342757992\\
3.85314976894589	2.99412297099176\\
2.9941507852028	2.35740670850165\\
3.14013923666666	3.30845729020991\\
4.34184049286809	1.9034895654308\\
3.89300842886495	1.66134899648724\\
2.31577636626499	1.95571492048789\\
2.50268591001101	1.96601909154395\\
4.15409727767126	2.155201031894\\
2.44920107523467	2.25054236198067\\
2.97085861062	2.68685838056553\\
3.42593079357649	2.0008774734441\\
3.80900979758732	3.28759151907501\\
2.51933138957446	2.08338015414019\\
2.51949470116121	2.06968202976998\\
2.74029094359575	2.12811739952909\\
4.5271848969373	2.4699821869053\\
3.64689708542698	2.58848611583299\\
4.09500243173157	3.26936504379998\\
3.43662470117755	2.71419247167376\\
3.99610741222484	2.54262671983963\\
2.80412863252767	2.16515618802054\\
3.19373304404094	2.33918602421319\\
3.0143337330804	2.08332692901366\\
2.46789157632499	3.0641554210141\\
3.44911262974569	3.69449592495034\\
3.18323778820912	2.54940354835565\\
4.0902128325586	2.861944240121\\
2.98480716229199	3.57864656619734\\
4.26460133761811	2.87455165112829\\
2.23105149134761	2.76346694681824\\
2.15601496589938	2.23505295827445\\
2.91734155742546	2.47813175173445\\
3.52318134229233	3.50684355156936\\
4.01074965882459	3.35906518249379\\
3.35820124978336	3.51626064039018\\
3.09249928824727	3.14732890013753\\
4.33133502483197	1.84574257608626\\
2.63785384029868	2.6220881342614\\
3.33802219822563	3.09812678689493\\
2.77986046168174	1.68906201201666\\
3.89173804625978	2.82419741403881\\
3.02659321921403	2.52866066750809\\
2.5793335117042	3.31353970187333\\
3.01811416270669	2.70111021024717\\
4.10209848520717	2.03978558224311\\
3.99762704210484	3.0310949067125\\
4.38337028376048	2.2015197508521\\
2.75349705163767	2.39931508588708\\
3.51247788886474	2.11535938129109\\
3.42528723777517	2.26533270744545\\
3.52038591750931	2.91934651511042\\
4.04076347583334	2.0527763295816\\
2.66902638128329	1.97649073237382\\
2.73849860561912	2.24441456796886\\
2.66668241534843	1.99070341988641\\
4.06418564491265	2.74478619834073\\
4.1732881855967	2.34189743797317\\
4.06232482637108	2.02111202118752\\
2.99170674702539	2.7158498454749\\
2.85917348653415	3.13149372028382\\
3.69900757687219	1.82111715692303\\
2.7217099431079	3.41775952205019\\
3.8359416574054	3.12511342839244\\
2.91121100480784	3.02597955508757\\
3.07266739358608	2.6309152829735\\
2.98042980594925	2.00490285373847\\
4.05781662831703	3.05745332004562\\
2.67131024725331	3.01425662070453\\
3.59903854598048	2.29954870493335\\
2.60098833239301	2.24870619534853\\
3.16762300505243	2.77972244574444\\
3.61568005758673	3.56622608196335\\
2.53739790838057	2.1100013994192\\
3.27651056559933	3.49769884057911\\
4.19831354010317	2.74540262120662\\
3.0183793700576	2.26806831223978\\
3.52942304333928	1.98556431056777\\
3.36884353694568	2.63600864160254\\
3.85803362949168	1.53647567752998\\
3.06934715686475	3.39736415049837\\
3.86032702570567	3.36831482238765\\
2.97132059501989	3.29693464892667\\
2.48777740633385	3.14312366468546\\
4.07325546376584	2.64429457944243\\
4.38209500781711	1.80508001293228\\
3.48572744037558	2.65081901135144\\
2.59699370045646	1.89664160785188\\
3.35481279952162	3.01118732572271\\
2.55739030775845	2.69079761599671\\
3.00753401452604	1.9311862326555\\
3.91096316118399	2.20144208337778\\
3.4811900436268	2.89646108746427\\
2.36551540117046	3.08684858385337\\
3.20099729976255	2.94638085242694\\
2.90428976273061	3.56083981867036\\
3.03234001830321	2.01703743052055\\
2.99687123470042	3.15449035441468\\
2.98715385518718	2.89743746946761\\
3.46372881823391	2.09002613370138\\
4.0544282930836	2.13505523598312\\
3.72976172106195	3.76067438160997\\
3.53741689155375	2.94470327978628\\
3.21322191027482	3.36245247654799\\
3.16991741865946	3.10341417911619\\
3.76611459108084	2.14654137627001\\
2.24810049820201	2.1042560032373\\
3.49201200812474	1.9977515534106\\
3.51752667184006	2.89464515503324\\
2.5457428311669	2.31455065646938\\
2.82617947568857	3.29976344783762\\
2.17696179325138	2.30871066706882\\
4.09561556810039	2.95109114932548\\
2.87828525511626	2.20289476383802\\
4.52697793385104	2.47342293504455\\
2.59063327914815	3.07996326714666\\
3.90806999903183	2.71641921362491\\
2.53465023330726	2.93570328013651\\
3.91955034677897	2.61049516698439\\
2.74212203433316	3.1685949084806\\
3.26269507799777	2.16151734295502\\
3.14110223124633	2.49843485529406\\
3.51182228876666	2.60591421023518\\
2.98059242552108	2.02011109586696\\
3.41894930645035	2.60879095527466\\
3.57535315585132	3.26693825209507\\
2.59549834449288	2.59328074802401\\
3.60832258897455	3.36993046785177\\
2.49803926103827	3.12419185859163\\
3.23803626267944	3.54897283717002\\
4.57122121407562	3.02667993214534\\
2.76645070975446	2.21961376534305\\
4.24062558494867	2.16694883810789\\
3.17599477555235	2.02367404904669\\
2.62162969407575	3.03786334527336\\
2.64485015043238	1.85031630136488\\
3.19493988016161	3.43005264898174\\
2.57475307810255	2.66522564081218\\
3.73972950964158	3.60068790564738\\
3.58090320080063	3.3734262216622\\
3.15308115365276	3.12296055924588\\
3.22485983618507	3.64122895716971\\
4.35673330914257	2.21433536721493\\
4.06544175733175	3.08365637872846\\
2.28272175819878	2.17305887488613\\
3.82681835660461	1.58501768215449\\
3.05525444858053	2.6244448741229\\
3.08604929608629	3.57692113936876\\
2.98100757729957	2.33104687821836\\
4.48826705511167	2.54920019945754\\
3.22169152647813	2.31053394057696\\
3.87919599767744	1.78904108637531\\
2.70079012725218	2.63178115513487\\
2.75842262631209	3.45836156323668\\
2.80015100108642	3.10179884563893\\
2.21157734567082	2.37248246566885\\
3.54795935200317	1.989418445058\\
2.78088286381249	2.4839189137097\\
2.53505222284089	1.92845919757921\\
3.34200247423136	2.77929248947292\\
3.3336402698183	3.54167860028416\\
4.40195514882444	2.72514528526603\\
3.23432451846892	3.63545717708302\\
3.6986989864006	1.95773837760417\\
3.64631945404928	1.54204327444272\\
3.95906776632135	1.61023331838664\\
2.98526760209927	2.54362542770923\\
2.7815482104987	3.14149217639748\\
1.77490952135306	1.70553665858835\\
2.6713325911198	2.67474715405871\\
3.58566974453911	2.82197026036198\\
3.89911616300475	2.97094541609506\\
3.81888368597038	2.62874456982215\\
3.8649221635512	2.16102298876814\\
3.5499343770027	2.62858652807719\\
2.72364547962275	3.14235818386049\\
4.1149905038281	2.70276793072367\\
3.59148279312352	3.06038144372668\\
3.48081892423616	3.33397301595951\\
3.14536210819988	1.55889424273067\\
2.32102876342618	2.77292000086637\\
3.27850586261761	3.44785690114985\\
2.37279341765907	2.11139951307183\\
3.13561936471226	1.82684285521673\\
3.40801020031063	2.92849981453264\\
4.29266280518937	2.10414600318488\\
3.04335983290269	3.52723705854484\\
4.2611301467786	2.62117176519282\\
3.35597411228874	2.05973681375945\\
3.33456058083548	3.78075317623272\\
2.35667922464929	2.80091453729351\\
3.45053041706742	3.22773658589449\\
2.7966946238885	3.09517770971755\\
3.33891347122471	2.46629126656465\\
2.93951321362894	2.43315236122623\\
2.94564574143513	2.38727689656639\\
3.68027755812057	2.04294621295314\\
3.11178991526555	3.05166493865724\\
4.06963057352871	2.45937857568126\\
3.03762125471637	2.26607884673011\\
2.9554576919674	2.27221874442229\\
3.22987106478121	2.47669148654259\\
};
\addlegendentry{Observation position};

\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1.72785057003896	1.43205402114853\\
4.75895004077523	1.26732132893528\\
4.80050790506015	3.71882202952912\\
2.5190184933667	4.21582708694866\\
};
\addlegendentry{Sensor estimate};

\addplot [color=blue,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
3.57142835895775	2.69158036694327\\
3.30425744659628	2.93690525908916\\
3.51847696689678	3.07800108122947\\
3.00425022295566	2.39304153189804\\
3.56892878604357	3.2561921787772\\
3.21663513156428	1.93199301496793\\
3.01332769719208	3.45737603409345\\
3.91834843423709	2.13586215675121\\
3.72524301921179	3.06192586953314\\
4.57280327372233	2.6759386046275\\
4.12252543539363	1.99544796885445\\
3.38550421792767	3.6969981579004\\
4.25162039500047	2.0060726347582\\
4.13794426433444	2.04663879204274\\
3.25631456077286	2.83159889208335\\
2.09752555827347	2.45968530189359\\
2.65182880854088	3.30625428826183\\
3.62959207270655	2.91857156874939\\
3.57092743507184	1.80185114505789\\
3.98591440068197	2.87276990193812\\
3.86284432122683	2.45446893486456\\
3.83358200587133	3.3560445061625\\
2.56341761011832	3.13260770657845\\
2.6608314573208	2.71205774201142\\
2.991984688063	2.03447754740435\\
2.62827020948994	1.81539518576079\\
2.93966778692882	2.65638031182924\\
3.12656294762421	2.22131308705067\\
3.54527243063838	3.11304409034995\\
2.94625373457849	2.99674108585881\\
4.29641708820495	2.21869547965394\\
2.70951724105704	2.71115241165281\\
3.97809528913323	2.40139130765702\\
2.9133761476689	2.46470135028192\\
2.51317802396229	2.41272474855974\\
3.16599582059859	2.1074099534733\\
3.52108550377025	3.56152617025141\\
2.44219362770922	1.91328642450506\\
4.23595794275646	2.437620551426\\
3.65885304529634	2.94744199269121\\
3.82673165090375	3.00831687232324\\
2.9781594279048	2.37778548146015\\
3.1280157774511	3.27661645581502\\
4.34148095136483	1.91548824139816\\
3.88022551432558	1.64669104229364\\
2.34271535072607	1.99838972653721\\
2.45692258445761	2.0013105648615\\
4.11371627583031	2.15831413065235\\
2.43445698064651	2.28635481179242\\
2.97347114519296	2.70111518201172\\
3.43657607336375	1.986821791344\\
3.81220470507457	3.26269691717411\\
2.4959675561267	2.10441979451094\\
2.49694541105284	2.1035631310227\\
2.72563133248056	2.12098322326717\\
4.50875806410238	2.45978668603581\\
3.64896780052255	2.56645343830603\\
4.10984768194036	3.2328949925315\\
3.42981051091644	2.70766915348679\\
3.97469416490885	2.55957750418199\\
2.78551758915262	2.16619026894308\\
3.18023119403664	2.3287516333349\\
3.01200306763317	2.05748993377122\\
2.49329296218197	3.04465316578219\\
3.41860679152075	3.66713673919601\\
3.17655371548495	2.51821343353716\\
4.12718861822364	2.84902968540038\\
3.00229115981746	3.5773498595423\\
4.25246031012808	2.87966433339815\\
2.26048038976754	2.73535097854471\\
2.14396960599683	2.25436688689073\\
2.91169413793585	2.46429751532897\\
3.52099755403674	3.56084327053648\\
3.99591555292351	3.34665480200156\\
3.31565607756744	3.49911218071146\\
3.09086615802512	3.15014137758466\\
4.31736081353927	1.84224552327331\\
2.65173795604907	2.61630023662244\\
3.33292259224479	3.07200737673006\\
2.78283906007384	1.69682169680617\\
3.90927364938767	2.81726250817195\\
3.01084003873521	2.52780010865024\\
2.55840886683959	3.33454532906675\\
3.008904013964	2.67498547661626\\
4.138967289624	2.04663191668935\\
3.99590713048874	3.00974803140276\\
4.31715291691891	2.18214024795946\\
2.72274278627625	2.40337244391941\\
3.49382785481683	2.09319432590978\\
3.41826142800209	2.26205621947846\\
3.49304225484605	2.93945645532298\\
4.02721698863943	2.00937316837156\\
2.65514015990298	1.9921163968908\\
2.74528273909347	2.20698487892184\\
2.65637411435963	1.99102548122788\\
4.11705640831341	2.72289404956384\\
4.17246981477257	2.33421109194418\\
4.05174411594305	1.97694595376649\\
2.97329322583141	2.69917238744552\\
2.78142325543823	3.13054541466842\\
3.69121929209024	1.79983422674908\\
2.69535172430715	3.4225152623072\\
3.7978099480967	3.1207109318763\\
2.91630456573445	3.02503174041666\\
3.03696108222165	2.61948725933607\\
3.00422003818874	1.97395044468043\\
4.0308861381429	3.03556482106557\\
2.62609292905793	2.99135021593857\\
3.58882445298233	2.30656007503936\\
2.57095022055342	2.23037668645356\\
3.1709031025712	2.77776341615841\\
3.61169940062608	3.55013663670113\\
2.49587724462526	2.10335612417923\\
3.26104443318878	3.48927143740261\\
4.16024869228685	2.74026844893225\\
2.99993257633327	2.25665198398433\\
3.52605566618184	1.9686392008298\\
3.34521730551114	2.64433486879302\\
3.840383453962	1.49886581752868\\
3.05964511972956	3.39097234056168\\
3.87257306335555	3.37755982728062\\
2.93536985324086	3.27742047963177\\
2.46633993671938	3.16074584630192\\
4.03807650857995	2.66839087692953\\
4.36208775980756	1.8045778567148\\
3.44550172937404	2.65729786331336\\
2.61574275664959	1.88341412499586\\
3.36928753539898	3.02774664084949\\
2.5461218853004	2.69309784488962\\
3.00270658174886	1.97410585120275\\
3.88876669089075	2.17507139855187\\
3.4401003735226	2.90932032382901\\
2.37356740480612	3.1133706456938\\
3.16526764933531	2.95579944484123\\
2.88662527153006	3.54686408039331\\
2.99219448932763	2.03361963560321\\
2.9787743234137	3.12196023986143\\
2.96991544020435	2.87648114864376\\
3.49234511233831	2.0942993777176\\
4.02755819920709	2.09001702440881\\
3.70316599422411	3.71882736983823\\
3.52186782330651	2.97037537183268\\
3.21407569998447	3.34085508441577\\
3.12091358526666	3.10939829574761\\
3.7857981148973	2.13641008861389\\
2.22443859237236	2.15499152027785\\
3.48921143932106	2.00845259047085\\
3.53641825004432	2.91057830648758\\
2.49663140341906	2.32376890457773\\
2.7973571667459	3.29879870064189\\
2.15088735149529	2.33977848412137\\
4.05995540603268	2.92799280028848\\
2.87429618254853	2.16042465354651\\
4.54960562831773	2.44328431760969\\
2.60224756706184	3.10622200270436\\
3.89431085413003	2.68376788034461\\
2.52234533470952	2.92834710393312\\
3.91057798366791	2.63039149983237\\
2.69091383694633	3.15663640917887\\
3.23284834357241	2.16414018614037\\
3.1532596500198	2.50311745650175\\
3.50788789372076	2.57837246684933\\
2.99116478924909	2.03390839311408\\
3.39329942250079	2.61694550159451\\
3.56880125221983	3.25655839077437\\
2.58082296281409	2.57580264530964\\
3.58754847943086	3.35017148822367\\
2.50677556685562	3.13351826829383\\
3.23055192534088	3.52078002224114\\
4.25229850157187	2.90416597757296\\
2.74568156119795	2.20711705701495\\
4.20590544730553	2.15038567425356\\
3.15854170856561	2.02351790362125\\
2.58873223148091	3.01797887074909\\
2.65282962802624	1.84202925566667\\
3.16976164153777	3.40627198840177\\
2.56265019225545	2.64051165738286\\
3.72439091356556	3.58727880580129\\
3.58685077232351	3.34960181741851\\
3.14442697225486	3.07801614362721\\
3.20556521442858	3.68661672689033\\
4.31764858728345	2.18330315069045\\
4.05346594021959	3.11961714958266\\
2.27174999612702	2.18453630419701\\
3.81458694952818	1.52426924441884\\
3.03670928056614	2.61954112334952\\
3.08351304549922	3.55734762747336\\
2.93650103076639	2.34273302950612\\
4.51441412891013	2.5476447760269\\
3.18075530596616	2.32989045146747\\
3.88252730161106	1.7400854324461\\
2.65096145166921	2.61738129183149\\
2.75971227271262	3.44652347709898\\
2.80403663869331	3.09072147204863\\
2.17971931380371	2.36427041038223\\
3.53969165875786	1.92959552234761\\
2.79101413267342	2.44738803809004\\
2.52967310959231	1.89947159593834\\
3.31683791113853	2.75250169310109\\
3.34546524652749	3.55572085756494\\
4.35743001233199	2.70222939153031\\
3.22181624356483	3.64580243299828\\
3.64723583216546	1.96369117524747\\
3.62595643982133	1.5458591443056\\
3.90498419818237	1.61847030636556\\
2.96693734289501	2.56690946748958\\
2.78090765856707	3.13076683994679\\
2.12826631724841	1.91964296874743\\
2.66179034329607	2.71153389366682\\
3.60864826892605	2.77892354189651\\
3.88556789048022	2.92853977343713\\
3.83095080243934	2.57079193020712\\
3.86615593247465	2.20412117299505\\
3.53971002084845	2.59966000954263\\
2.69204277826422	3.15646964540756\\
4.11626374681591	2.72362495224103\\
3.58962722846588	3.08653527408889\\
3.47148789331189	3.32437133615043\\
3.15116249959383	1.56244799440548\\
2.27372565212053	2.82661982337378\\
3.2462710099423	3.39448216788716\\
2.3198884948048	2.13577625058989\\
3.16409261058339	1.81451057549377\\
3.41239021604183	2.8797116257847\\
4.25539450604574	2.09197026865309\\
3.02455015350397	3.54977371349553\\
4.27634047328836	2.65234682992028\\
3.38348659998303	2.06645175527773\\
3.29374162490422	3.75721270463398\\
2.32594110782371	2.8224482536291\\
3.43053550271577	3.22197644569821\\
2.80369180909566	3.09160187241111\\
3.30856626938652	2.4901696550439\\
2.96248151297561	2.43251748192428\\
2.97839175457617	2.37750746879578\\
3.66687155530915	2.0134161496561\\
3.11135490424619	3.02869088654332\\
4.06060917816249	2.46277927897117\\
3.0434165792359	2.28791024217772\\
2.92561943939845	2.2694125395634\\
3.19257964148064	2.46826370404372\\
};
\addlegendentry{Observation estimate};

\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:1.72503294126532,1.44328869039453,0) {1};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:1.72785057003896,1.43205402114853,0) {1};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:4.76151145251791,1.25406946047591,0) {2};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:4.75895004077523,1.26732132893528,0) {2};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:4.82639149245393,3.72775681877268,0) {3};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:4.80050790506015,3.71882202952912,0) {3};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:2.49339112300388,4.20890949691848,0) {4};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:2.5190184933667,4.21582708694866,0) {4};
\end{axis}
\end{tikzpicture}%

==> pictures/genit.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=16.01374in,
height=3.560748in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=25.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
xticklabels={{0/0},{0/5},{0/10},{0/20},{0/30},{5/0},{5/5},{5/10},{5/20},{5/30},{10/0},{10/5},{10/10},{10/20},{10/30},{20/0},{20/5},{20/10},{20/20},{20/30},{30/0},{30/5},{30/10},{30/20},{30/30}},
xlabel={Generations / Iterations},
xmajorgrids,
ymin=-0.101053535484243,
ymax=2.17296381505439,
ylabel={Geometry calibration error [m]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.673633009195328\\
1	1.26694619655609\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.414223238825798\\
2	0.86081326007843\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	0.257726266980171\\
3	0.52226597070694\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	0.128546670079231\\
4	0.251876950263977\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	0.0749677419662476\\
5	0.157195419073105\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	0.848148852586746\\
6	1.65413200855255\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
7	0.222116582095623\\
7	0.433164864778519\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
8	0.122698057442904\\
8	0.237487688660622\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
9	0.040167722851038\\
9	0.0663352981209755\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	0.0270631220191717\\
10	0.046974565833807\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
11	0.844433128833771\\
11	1.65413200855255\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
12	0.259115941822529\\
12	0.481129825115204\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
13	0.0996910780668259\\
13	0.17714461684227\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
14	0.0399167239665985\\
14	0.0721592232584953\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
15	0.0220795087516308\\
15	0.0342505723237991\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
16	0.821038812398911\\
16	1.65413200855255\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
17	0.1981500685215\\
17	0.312970578670502\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
18	0.0832490064203739\\
18	0.118641443550587\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
19	0.0367336496710777\\
19	0.0604214183986187\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
20	0.0302257677540183\\
20	0.0559887364506721\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
21	0.745925575494766\\
21	1.43290281295776\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
22	0.234298042953014\\
22	0.481129825115204\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
23	0.0905510671436787\\
23	0.149908781051636\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
24	0.0387603975832462\\
24	0.0602488592267036\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
25	0.020276416093111\\
25	0.0306968260556459\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.0692388638854027\\
1	0.239070229232311\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.0292298160493374\\
2	0.10908380150795\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	0.0142218247056007\\
3	0.0573511868715286\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	0.00811314862221479\\
4	0.0212648073211312\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	0.00433847866952419\\
5	0.0120339198037982\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	0.0692388638854027\\
6	0.239070229232311\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
7	0.0175977721810341\\
7	0.0613786447793245\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
8	0.00834847521036863\\
8	0.0234065633267164\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
9	0.00414997339248657\\
9	0.0136049129068851\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	0.00573986442759633\\
10	0.0116405575536191\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
11	0.0692388638854027\\
11	0.225095115602016\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
12	0.0175977721810341\\
12	0.0850498490035534\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
13	0.00834847521036863\\
13	0.0263661481440067\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
14	0.0029141481500119\\
14	0.0122478068806231\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
15	0.00579944206401706\\
15	0.0131126195192337\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
16	0.0692388638854027\\
16	0.239070229232311\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
17	0.0175977721810341\\
17	0.0772388465702534\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
18	0.0121284071356058\\
18	0.0297912629321218\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
19	0.00321899843402207\\
19	0.0130321295000613\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
20	0.00231088954024017\\
20	0.0121853370219469\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
21	0.0692388638854027\\
21	0.285249933600426\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
22	0.0175977721810341\\
22	0.068896908313036\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
23	0.00702502066269517\\
23	0.0300728064030409\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
24	0.00597439985722303\\
24	0.0139715541154146\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
25	0.0035530140157789\\
25	0.0123819983564317\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	1.26694619655609\\
1.125	1.26694619655609\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	0.86081326007843\\
2.125	0.86081326007843\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	0.52226597070694\\
3.125	0.52226597070694\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	0.251876950263977\\
4.125	0.251876950263977\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	0.157195419073105\\
5.125	0.157195419073105\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	1.65413200855255\\
6.125	1.65413200855255\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.875	0.433164864778519\\
7.125	0.433164864778519\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.875	0.237487688660622\\
8.125	0.237487688660622\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.875	0.0663352981209755\\
9.125	0.0663352981209755\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.875	0.046974565833807\\
10.125	0.046974565833807\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.875	1.65413200855255\\
11.125	1.65413200855255\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.875	0.481129825115204\\
12.125	0.481129825115204\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.875	0.17714461684227\\
13.125	0.17714461684227\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.875	0.0721592232584953\\
14.125	0.0721592232584953\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.875	0.0342505723237991\\
15.125	0.0342505723237991\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.875	1.65413200855255\\
16.125	1.65413200855255\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
16.875	0.312970578670502\\
17.125	0.312970578670502\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
17.875	0.118641443550587\\
18.125	0.118641443550587\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
18.875	0.0604214183986187\\
19.125	0.0604214183986187\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
19.875	0.0559887364506721\\
20.125	0.0559887364506721\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
20.875	1.43290281295776\\
21.125	1.43290281295776\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
21.875	0.481129825115204\\
22.125	0.481129825115204\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
22.875	0.149908781051636\\
23.125	0.149908781051636\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
23.875	0.0602488592267036\\
24.125	0.0602488592267036\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
24.875	0.0306968260556459\\
25.125	0.0306968260556459\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	0.0692388638854027\\
1.125	0.0692388638854027\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	0.0292298160493374\\
2.125	0.0292298160493374\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	0.0142218247056007\\
3.125	0.0142218247056007\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	0.00811314862221479\\
4.125	0.00811314862221479\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	0.00433847866952419\\
5.125	0.00433847866952419\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	0.0692388638854027\\
6.125	0.0692388638854027\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.875	0.0175977721810341\\
7.125	0.0175977721810341\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.875	0.00834847521036863\\
8.125	0.00834847521036863\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.875	0.00414997339248657\\
9.125	0.00414997339248657\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.875	0.00573986442759633\\
10.125	0.00573986442759633\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.875	0.0692388638854027\\
11.125	0.0692388638854027\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.875	0.0175977721810341\\
12.125	0.0175977721810341\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.875	0.00834847521036863\\
13.125	0.00834847521036863\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.875	0.0029141481500119\\
14.125	0.0029141481500119\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.875	0.00579944206401706\\
15.125	0.00579944206401706\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.875	0.0692388638854027\\
16.125	0.0692388638854027\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
16.875	0.0175977721810341\\
17.125	0.0175977721810341\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
17.875	0.0121284071356058\\
18.125	0.0121284071356058\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
18.875	0.00321899843402207\\
19.125	0.00321899843402207\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
19.875	0.00231088954024017\\
20.125	0.00231088954024017\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
20.875	0.0692388638854027\\
21.125	0.0692388638854027\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
21.875	0.0175977721810341\\
22.125	0.0175977721810341\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
22.875	0.00702502066269517\\
23.125	0.00702502066269517\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
23.875	0.00597439985722303\\
24.125	0.00597439985722303\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
24.875	0.0035530140157789\\
25.125	0.0035530140157789\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	0.239070229232311\\
0.75	0.673633009195328\\
1.25	0.673633009195328\\
1.25	0.239070229232311\\
0.75	0.239070229232311\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	0.10908380150795\\
1.75	0.414223238825798\\
2.25	0.414223238825798\\
2.25	0.10908380150795\\
1.75	0.10908380150795\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	0.0573511868715286\\
2.75	0.257726266980171\\
3.25	0.257726266980171\\
3.25	0.0573511868715286\\
2.75	0.0573511868715286\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	0.0212648073211312\\
3.75	0.128546670079231\\
4.25	0.128546670079231\\
4.25	0.0212648073211312\\
3.75	0.0212648073211312\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	0.0120339198037982\\
4.75	0.0749677419662476\\
5.25	0.0749677419662476\\
5.25	0.0120339198037982\\
4.75	0.0120339198037982\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.75	0.239070229232311\\
5.75	0.848148852586746\\
6.25	0.848148852586746\\
6.25	0.239070229232311\\
5.75	0.239070229232311\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.75	0.0613786447793245\\
6.75	0.222116582095623\\
7.25	0.222116582095623\\
7.25	0.0613786447793245\\
6.75	0.0613786447793245\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7.75	0.0234065633267164\\
7.75	0.122698057442904\\
8.25	0.122698057442904\\
8.25	0.0234065633267164\\
7.75	0.0234065633267164\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8.75	0.0136049129068851\\
8.75	0.040167722851038\\
9.25	0.040167722851038\\
9.25	0.0136049129068851\\
8.75	0.0136049129068851\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.75	0.0116405575536191\\
9.75	0.0270631220191717\\
10.25	0.0270631220191717\\
10.25	0.0116405575536191\\
9.75	0.0116405575536191\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10.75	0.225095115602016\\
10.75	0.844433128833771\\
11.25	0.844433128833771\\
11.25	0.225095115602016\\
10.75	0.225095115602016\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
11.75	0.0850498490035534\\
11.75	0.259115941822529\\
12.25	0.259115941822529\\
12.25	0.0850498490035534\\
11.75	0.0850498490035534\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
12.75	0.0263661481440067\\
12.75	0.0996910780668259\\
13.25	0.0996910780668259\\
13.25	0.0263661481440067\\
12.75	0.0263661481440067\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
13.75	0.0122478068806231\\
13.75	0.0399167239665985\\
14.25	0.0399167239665985\\
14.25	0.0122478068806231\\
13.75	0.0122478068806231\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
14.75	0.0131126195192337\\
14.75	0.0220795087516308\\
15.25	0.0220795087516308\\
15.25	0.0131126195192337\\
14.75	0.0131126195192337\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
15.75	0.239070229232311\\
15.75	0.821038812398911\\
16.25	0.821038812398911\\
16.25	0.239070229232311\\
15.75	0.239070229232311\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
16.75	0.0772388465702534\\
16.75	0.1981500685215\\
17.25	0.1981500685215\\
17.25	0.0772388465702534\\
16.75	0.0772388465702534\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
17.75	0.0297912629321218\\
17.75	0.0832490064203739\\
18.25	0.0832490064203739\\
18.25	0.0297912629321218\\
17.75	0.0297912629321218\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
18.75	0.0130321295000613\\
18.75	0.0367336496710777\\
19.25	0.0367336496710777\\
19.25	0.0130321295000613\\
18.75	0.0130321295000613\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
19.75	0.0121853370219469\\
19.75	0.0302257677540183\\
20.25	0.0302257677540183\\
20.25	0.0121853370219469\\
19.75	0.0121853370219469\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
20.75	0.285249933600426\\
20.75	0.745925575494766\\
21.25	0.745925575494766\\
21.25	0.285249933600426\\
20.75	0.285249933600426\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
21.75	0.068896908313036\\
21.75	0.234298042953014\\
22.25	0.234298042953014\\
22.25	0.068896908313036\\
21.75	0.068896908313036\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
22.75	0.0300728064030409\\
22.75	0.0905510671436787\\
23.25	0.0905510671436787\\
23.25	0.0300728064030409\\
22.75	0.0300728064030409\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
23.75	0.0139715541154146\\
23.75	0.0387603975832462\\
24.25	0.0387603975832462\\
24.25	0.0139715541154146\\
23.75	0.0139715541154146\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.75	0.0123819983564317\\
24.75	0.020276416093111\\
25.25	0.020276416093111\\
25.25	0.0123819983564317\\
24.75	0.0123819983564317\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	0.443683788180351\\
1.25	0.443683788180351\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	0.260349735617638\\
2.25	0.260349735617638\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	0.126596719026566\\
3.25	0.126596719026566\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	0.0463599488139153\\
4.25	0.0463599488139153\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	0.028318028897047\\
5.25	0.028318028897047\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.75	0.421148732304573\\
6.25	0.421148732304573\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.75	0.132659658789635\\
7.25	0.132659658789635\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
7.75	0.0553460381925106\\
8.25	0.0553460381925106\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8.75	0.0255187787115574\\
9.25	0.0255187787115574\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
9.75	0.0163867380470037\\
10.25	0.0163867380470037\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
10.75	0.459998428821564\\
11.25	0.459998428821564\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11.75	0.142174117267132\\
12.25	0.142174117267132\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
12.75	0.045570245012641\\
13.25	0.045570245012641\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
13.75	0.0208503073081374\\
14.25	0.0208503073081374\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
14.75	0.015767206903547\\
15.25	0.015767206903547\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
15.75	0.552249014377594\\
16.25	0.552249014377594\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
16.75	0.129975400865078\\
17.25	0.129975400865078\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
17.75	0.0506122317165136\\
18.25	0.0506122317165136\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18.75	0.0226989146322012\\
19.25	0.0226989146322012\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
19.75	0.0169504918158054\\
20.25	0.0169504918158054\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
20.75	0.558537006378174\\
21.25	0.558537006378174\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21.75	0.122324381023645\\
22.25	0.122324381023645\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
22.75	0.0394151452928782\\
23.25	0.0394151452928782\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
23.75	0.0234266677871346\\
24.25	0.0234266677871346\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
24.75	0.0164569495245814\\
25.25	0.0164569495245814\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1	1.353111743927\\
1	1.65413200855255\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2	1.51806557178497\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3	0.7394038438797\\
3	2.04141998291016\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4	0.323178619146347\\
4	0.339902967214584\\
4	0.547760784626007\\
4	1.97666454315186\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5	0.245284959673882\\
5	0.282319158315659\\
5	0.407689899206161\\
5	1.0190509557724\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
7	0.481129825115204\\
7	0.543971717357635\\
7	0.763349175453186\\
7	1.91036474704742\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
8	0.563992917537689\\
8	2.04141998291016\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
9	0.113200299441814\\
9	0.125869959592819\\
9	0.143815368413925\\
9	0.146154627203941\\
9	0.200359299778938\\
9	0.297017723321915\\
9	0.307846277952194\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
10	0.0516655035316944\\
10	0.0550357475876808\\
10	0.0863375887274742\\
10	0.129061669111252\\
10	0.133686780929565\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
11	1.97020673751831\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
12	0.543971717357635\\
12	0.645760953426361\\
12	1.89509928226471\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
13	0.301459312438965\\
13	0.486143946647644\\
13	0.563992917537689\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
14	0.0936640352010727\\
14	0.23285411298275\\
14	0.307846277952194\\
14	0.419764429330826\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
15	0.0386556275188923\\
15	0.0407781712710857\\
15	0.0659533366560936\\
15	0.102956496179104\\
15	0.296548545360565\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
16	1.8715101480484\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
17	0.430972367525101\\
17	0.481129825115204\\
17	0.543971717357635\\
17	0.763349175453186\\
17	1.64033150672913\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
18	0.22129587829113\\
18	0.251078188419342\\
18	0.349721044301987\\
18	0.373712867498398\\
18	0.672487199306488\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
19	0.0960614532232285\\
19	0.215276896953583\\
19	0.307846277952194\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
20	0.0625286996364594\\
20	0.0809004530310631\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
21	1.65413200855255\\
21	1.65538430213928\\
21	1.81398320198059\\
21	1.86246299743652\\
21	2.06959939002991\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
22	0.817863583564758\\
22	1.83935225009918\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
23	0.248361200094223\\
23	0.334256678819656\\
23	0.349721044301987\\
23	0.392219752073288\\
23	0.606467127799988\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
24	0.133414342999458\\
24	0.175992146134377\\
24	0.182641759514809\\
24	0.307846277952194\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
25	0.0388420410454273\\
25	0.0551497414708138\\
25	0.0791482999920845\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/genit2.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{0},{5},{10},{20},{30},{0/A},{5/A},{10/A},{20/A},{30/A}},
xlabel={Iterations/Annealing},
xmajorgrids,
ymin=-0.0999856065027416,
ymax=2.1433916776441,
ylabel={Geometry calibration error / m},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.673633009195328\\
1	1.26694619655609\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.414223238825798\\
2	0.86081326007843\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	0.257726266980171\\
3	0.52226597070694\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	0.128546670079231\\
4	0.251876950263977\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	0.0749677419662476\\
5	0.157195419073105\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	0.853041708469391\\
6	1.73857688903809\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
7	0.0291390409693122\\
7	0.047682199627161\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
8	0.0269606551155448\\
8	0.0402214601635933\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
9	0.0239082965999842\\
9	0.0353169478476048\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	0.0237912572920322\\
10	0.0426145568490028\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.0692388638854027\\
1	0.239070229232311\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.0292298160493374\\
2	0.10908380150795\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	0.0142218247056007\\
3	0.0573511868715286\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	0.00811314862221479\\
4	0.0212648073211312\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	0.00433847866952419\\
5	0.0120339198037982\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	0.0719598904252052\\
6	0.242475435137749\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
7	0.00198608823120594\\
7	0.00957229360938072\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
8	0.00471482053399086\\
8	0.00995039846748114\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
9	0.00341333379037678\\
9	0.00827300222590566\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	0.00267686205916107\\
10	0.00860602967441082\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	1.26694619655609\\
1.125	1.26694619655609\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	0.86081326007843\\
2.125	0.86081326007843\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	0.52226597070694\\
3.125	0.52226597070694\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	0.251876950263977\\
4.125	0.251876950263977\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	0.157195419073105\\
5.125	0.157195419073105\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	1.73857688903809\\
6.125	1.73857688903809\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.875	0.047682199627161\\
7.125	0.047682199627161\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.875	0.0402214601635933\\
8.125	0.0402214601635933\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.875	0.0353169478476048\\
9.125	0.0353169478476048\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.875	0.0426145568490028\\
10.125	0.0426145568490028\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	0.0692388638854027\\
1.125	0.0692388638854027\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	0.0292298160493374\\
2.125	0.0292298160493374\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	0.0142218247056007\\
3.125	0.0142218247056007\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	0.00811314862221479\\
4.125	0.00811314862221479\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	0.00433847866952419\\
5.125	0.00433847866952419\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	0.0719598904252052\\
6.125	0.0719598904252052\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.875	0.00198608823120594\\
7.125	0.00198608823120594\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.875	0.00471482053399086\\
8.125	0.00471482053399086\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.875	0.00341333379037678\\
9.125	0.00341333379037678\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.875	0.00267686205916107\\
10.125	0.00267686205916107\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	0.239070229232311\\
0.75	0.673633009195328\\
1.25	0.673633009195328\\
1.25	0.239070229232311\\
0.75	0.239070229232311\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	0.10908380150795\\
1.75	0.414223238825798\\
2.25	0.414223238825798\\
2.25	0.10908380150795\\
1.75	0.10908380150795\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	0.0573511868715286\\
2.75	0.257726266980171\\
3.25	0.257726266980171\\
3.25	0.0573511868715286\\
2.75	0.0573511868715286\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	0.0212648073211312\\
3.75	0.128546670079231\\
4.25	0.128546670079231\\
4.25	0.0212648073211312\\
3.75	0.0212648073211312\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	0.0120339198037982\\
4.75	0.0749677419662476\\
5.25	0.0749677419662476\\
5.25	0.0120339198037982\\
4.75	0.0120339198037982\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.75	0.242475435137749\\
5.75	0.853041708469391\\
6.25	0.853041708469391\\
6.25	0.242475435137749\\
5.75	0.242475435137749\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.75	0.00957229360938072\\
6.75	0.0291390409693122\\
7.25	0.0291390409693122\\
7.25	0.00957229360938072\\
6.75	0.00957229360938072\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7.75	0.00995039846748114\\
7.75	0.0269606551155448\\
8.25	0.0269606551155448\\
8.25	0.00995039846748114\\
7.75	0.00995039846748114\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8.75	0.00827300222590566\\
8.75	0.0239082965999842\\
9.25	0.0239082965999842\\
9.25	0.00827300222590566\\
8.75	0.00827300222590566\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.75	0.00860602967441082\\
9.75	0.0237912572920322\\
10.25	0.0237912572920322\\
10.25	0.00860602967441082\\
9.75	0.00860602967441082\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	0.443683788180351\\
1.25	0.443683788180351\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	0.260349735617638\\
2.25	0.260349735617638\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	0.126596719026566\\
3.25	0.126596719026566\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	0.0463599488139153\\
4.25	0.0463599488139153\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	0.028318028897047\\
5.25	0.028318028897047\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.75	0.463325321674347\\
6.25	0.463325321674347\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.75	0.017531068995595\\
7.25	0.017531068995595\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
7.75	0.0169146214611828\\
8.25	0.0169146214611828\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8.75	0.013190227560699\\
9.25	0.013190227560699\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
9.75	0.0138646448031068\\
10.25	0.0138646448031068\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1	1.353111743927\\
1	1.65413200855255\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2	1.51806557178497\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3	0.7394038438797\\
3	2.04141998291016\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4	0.323178619146347\\
4	0.339902967214584\\
4	0.547760784626007\\
4	1.97666454315186\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5	0.245284959673882\\
5	0.282319158315659\\
5	0.407689899206161\\
5	1.0190509557724\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
7	0.0713680684566498\\
7	0.102307192981243\\
7	0.395785540342331\\
7	1.81382119655609\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
8	0.059055395424366\\
8	0.0717816278338432\\
8	0.383325695991516\\
8	2.04141998291016\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
9	0.163419365882874\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
10	0.101418510079384\\
10	0.13699172437191\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/genit3.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Iterations},
xmajorgrids,
ymin=0,
ymax=0.6,
ylabel={RMSE / m},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.513485362194478\\
5	0.162078394601122\\
10	0.0823228916968219\\
15	0.0237902582157403\\
20	0.0212163974705618\\
25	0.0212069984147092\\
30	0.0236908392922487\\
35	0.0171253415639512\\
40	0.0234544924052898\\
45	0.0265929254033836\\
50	0.0254510178696364\\
};
\addlegendentry{RMSE Sensor Positions};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.329507203400135\\
5	0.158166639786214\\
10	0.0977848978713155\\
15	0.0556316113099456\\
20	0.0554938710294664\\
25	0.0551748039200902\\
30	0.0558279437944293\\
35	0.0541716724634171\\
40	0.0560616639442742\\
45	0.0573008384555578\\
50	0.0559825991280377\\
};
\addlegendentry{RMSE Observation Positions};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	0.013393846319311\\
5	0.013393846319311\\
10	0.013393846319311\\
15	0.013393846319311\\
20	0.013393846319311\\
25	0.013393846319311\\
30	0.013393846319311\\
35	0.013393846319311\\
40	0.013393846319311\\
45	0.013393846319311\\
50	0.013393846319311\\
};
\addlegendentry{$\sqrt{CRLB}$ Sensor Positions};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	0.0509617206217213\\
5	0.0509617206217213\\
10	0.0509617206217213\\
15	0.0509617206217213\\
20	0.0509617206217213\\
25	0.0509617206217213\\
30	0.0509617206217213\\
35	0.0509617206217213\\
40	0.0509617206217213\\
45	0.0509617206217213\\
50	0.0509617206217213\\
};
\addlegendentry{$\sqrt{CRLB}$ Observation Positions};

\end{axis}
\end{tikzpicture}%

==> pictures/geometry.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.838828in,
height=2.476635in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=5,
legend style={at={(0.642317,0.504551)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.0013488363995	0.954866969853552\\
4.02120668784935	1.71486865423066\\
4.40046759116101	4.47120139450016\\
1.92628917338116	3.50217318703639\\
2.53692772857241	3.76632533522808\\
};
\addlegendentry{Sensor position};

\addplot [color=blue,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2.64418111847539	0.989141358013139\\
3.23268862861837	2.76493027836232\\
3.05348736799674	3.07719057508213\\
2.14880453261284	1.00565352523603\\
3.64793105858884	0.518587074593858\\
1.4164905234789	0.655992356093814\\
4.25560117063932	3.60408482557542\\
3.94894013744358	2.96990238962123\\
2.5410090666526	0.616888781678328\\
0.136338627322826	2.21026413814015\\
3.64168278677755	2.08653741457458\\
2.34890068457915	3.63210625668763\\
1.00088246543715	1.5338163831692\\
3.44121781553374	2.50187267102211\\
3.07588687091641	3.06938896814061\\
1.54999811121874	3.8414368020889\\
4.14196973055523	0.573832782681163\\
4.63339249871065	3.82000545409912\\
0.172533207052928	0.873475613898098\\
0.238577804018575	1.86114335644896\\
};
\addlegendentry{Observation position};

\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1.01459062130051	0.98571277499623\\
4.02640783572979	1.721110988051\\
4.39578764696423	4.43462239469439\\
1.91816554533921	3.50396015581657\\
2.53128836802968	3.76402922729065\\
};
\addlegendentry{Sensor estimate};

\addplot [color=blue,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
2.67862476670279	0.977908230662818\\
3.23163414142398	2.79367534461839\\
3.04504685811625	3.05556288474298\\
2.13836572757024	1.00635301919143\\
3.65637480123041	0.589367398565981\\
1.34038350605955	0.592183720578134\\
4.27380098575122	3.64935929360364\\
3.95263726588414	3.00174080440018\\
2.55308150729146	0.612533848174149\\
0.280705554804608	2.20716540438169\\
3.6227158119503	2.10039271934078\\
2.3561039439603	3.59925245925225\\
0.977690478264797	1.55336527631777\\
3.45383289007254	2.54153526650536\\
3.0939562770624	3.0802514069368\\
1.65502814001889	3.80006092580177\\
4.14854029097729	0.611629322520786\\
4.64652448207777	3.80167018660926\\
0.354275326757933	1.0318773820576\\
0.329059298015345	1.91581075822066\\
};
\addlegendentry{Observation estimate};

\end{axis}
\end{tikzpicture}%

==> pictures/maxerrorsel.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
at={(0in,0in)},
scale only axis,
xmin=0.0255593792439645,
xmax=2.69851535408673,
xlabel={Distance Estimation Error [m]},
xmajorgrids,
ymin=2.50202961843172,
ymax=101.972929089331,
ylabel={CDF / \%},
ymajorgrids,
legend style={at={(0.471237,0.148815)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.068284198641777	0.1\\
0.068284198641777	0.2\\
0.068284198641777	0.3\\
0.068284198641777	0.4\\
0.068284198641777	0.5\\
0.068284198641777	0.6\\
0.068284198641777	0.7\\
0.068284198641777	0.8\\
0.068284198641777	0.9\\
0.068284198641777	1\\
0.068284198641777	1.1\\
0.068284198641777	1.2\\
0.068284198641777	1.3\\
0.068284198641777	1.4\\
0.068284198641777	1.5\\
0.068284198641777	1.6\\
0.068284198641777	1.7\\
0.068284198641777	1.8\\
0.068284198641777	1.9\\
0.068284198641777	2\\
0.068284198641777	2.1\\
0.068284198641777	2.2\\
0.068284198641777	2.3\\
0.068284198641777	2.4\\
0.068284198641777	2.5\\
0.0687742084264755	2.6\\
0.0687742084264755	2.7\\
0.0687742084264755	2.8\\
0.0687742084264755	2.9\\
0.0687742084264755	3\\
0.0687742084264755	3.1\\
0.0687742084264755	3.2\\
0.0687742084264755	3.3\\
0.0687742084264755	3.4\\
0.0687742084264755	3.5\\
0.0687742084264755	3.6\\
0.0687742084264755	3.7\\
0.0687742084264755	3.8\\
0.0687742084264755	3.9\\
0.0687742084264755	4\\
0.0687742084264755	4.1\\
0.0687742084264755	4.2\\
0.0687742084264755	4.3\\
0.0687742084264755	4.4\\
0.0687742084264755	4.5\\
0.0687742084264755	4.6\\
0.0687742084264755	4.7\\
0.0687742084264755	4.8\\
0.0687742084264755	4.9\\
0.0687742084264755	5\\
0.0714455991983414	5.1\\
0.0714455991983414	5.2\\
0.0714455991983414	5.3\\
0.0714455991983414	5.4\\
0.0714455991983414	5.5\\
0.0714455991983414	5.6\\
0.0714455991983414	5.7\\
0.0714455991983414	5.8\\
0.0714455991983414	5.9\\
0.0714455991983414	6\\
0.0714455991983414	6.1\\
0.0714455991983414	6.2\\
0.0714455991983414	6.3\\
0.0714455991983414	6.4\\
0.0714455991983414	6.5\\
0.0714455991983414	6.6\\
0.0714455991983414	6.7\\
0.0714455991983414	6.8\\
0.0714455991983414	6.9\\
0.0714455991983414	7\\
0.0714455991983414	7.1\\
0.0714455991983414	7.2\\
0.0714455991983414	7.3\\
0.0714455991983414	7.4\\
0.0714455991983414	7.5\\
0.0763329863548279	7.6\\
0.0763329863548279	7.7\\
0.0763329863548279	7.8\\
0.0763329863548279	7.9\\
0.0763329863548279	8\\
0.0763329863548279	8.1\\
0.0763329863548279	8.2\\
0.0763329863548279	8.3\\
0.0763329863548279	8.4\\
0.0763329863548279	8.5\\
0.0763329863548279	8.6\\
0.0763329863548279	8.7\\
0.0763329863548279	8.8\\
0.0763329863548279	8.9\\
0.0763329863548279	9\\
0.0763329863548279	9.1\\
0.0763329863548279	9.2\\
0.0763329863548279	9.3\\
0.0763329863548279	9.4\\
0.0763329863548279	9.5\\
0.0763329863548279	9.6\\
0.0763329863548279	9.7\\
0.0763329863548279	9.8\\
0.0763329863548279	9.9\\
0.0763329863548279	10\\
0.0766720175743103	10.1\\
0.0766720175743103	10.2\\
0.0766720175743103	10.3\\
0.0766720175743103	10.4\\
0.0766720175743103	10.5\\
0.0766720175743103	10.6\\
0.0766720175743103	10.7\\
0.0766720175743103	10.8\\
0.0766720175743103	10.9\\
0.0766720175743103	11\\
0.0766720175743103	11.1\\
0.0766720175743103	11.2\\
0.0766720175743103	11.3\\
0.0766720175743103	11.4\\
0.0766720175743103	11.5\\
0.0766720175743103	11.6\\
0.0766720175743103	11.7\\
0.0766720175743103	11.8\\
0.0766720175743103	11.9\\
0.0766720175743103	12\\
0.0766720175743103	12.1\\
0.0766720175743103	12.2\\
0.0766720175743103	12.3\\
0.0766720175743103	12.4\\
0.0766720175743103	12.5\\
0.0778061896562576	12.6\\
0.0778061896562576	12.7\\
0.0778061896562576	12.8\\
0.0778061896562576	12.9\\
0.0778061896562576	13\\
0.0778061896562576	13.1\\
0.0778061896562576	13.2\\
0.0778061896562576	13.3\\
0.0778061896562576	13.4\\
0.0778061896562576	13.5\\
0.0778061896562576	13.6\\
0.0778061896562576	13.7\\
0.0778061896562576	13.8\\
0.0778061896562576	13.9\\
0.0778061896562576	14\\
0.0778061896562576	14.1\\
0.0778061896562576	14.2\\
0.0778061896562576	14.3\\
0.0778061896562576	14.4\\
0.0778061896562576	14.5\\
0.0778061896562576	14.6\\
0.0778061896562576	14.7\\
0.0778061896562576	14.8\\
0.0778061896562576	14.9\\
0.0778061896562576	15\\
0.0808356553316116	15.1\\
0.0808356553316116	15.2\\
0.0808356553316116	15.3\\
0.0808356553316116	15.4\\
0.0808356553316116	15.5\\
0.0808356553316116	15.6\\
0.0808356553316116	15.7\\
0.0808356553316116	15.8\\
0.0808356553316116	15.9\\
0.0808356553316116	16\\
0.0808356553316116	16.1\\
0.0808356553316116	16.2\\
0.0808356553316116	16.3\\
0.0808356553316116	16.4\\
0.0808356553316116	16.5\\
0.0808356553316116	16.6\\
0.0808356553316116	16.7\\
0.0808356553316116	16.8\\
0.0808356553316116	16.9\\
0.0808356553316116	17\\
0.0808356553316116	17.1\\
0.0808356553316116	17.2\\
0.0808356553316116	17.3\\
0.0808356553316116	17.4\\
0.0808356553316116	17.5\\
0.0830164477229118	17.6\\
0.0830164477229118	17.7\\
0.0830164477229118	17.8\\
0.0830164477229118	17.9\\
0.0830164477229118	18\\
0.0830164477229118	18.1\\
0.0830164477229118	18.2\\
0.0830164477229118	18.3\\
0.0830164477229118	18.4\\
0.0830164477229118	18.5\\
0.0830164477229118	18.6\\
0.0830164477229118	18.7\\
0.0830164477229118	18.8\\
0.0830164477229118	18.9\\
0.0830164477229118	19\\
0.0830164477229118	19.1\\
0.0830164477229118	19.2\\
0.0830164477229118	19.3\\
0.0830164477229118	19.4\\
0.0830164477229118	19.5\\
0.0830164477229118	19.6\\
0.0830164477229118	19.7\\
0.0830164477229118	19.8\\
0.0830164477229118	19.9\\
0.0830164477229118	20\\
0.10301049798727	20.1\\
0.10301049798727	20.2\\
0.10301049798727	20.3\\
0.10301049798727	20.4\\
0.10301049798727	20.5\\
0.10301049798727	20.6\\
0.10301049798727	20.7\\
0.10301049798727	20.8\\
0.10301049798727	20.9\\
0.10301049798727	21\\
0.10301049798727	21.1\\
0.10301049798727	21.2\\
0.10301049798727	21.3\\
0.10301049798727	21.4\\
0.10301049798727	21.5\\
0.10301049798727	21.6\\
0.10301049798727	21.7\\
0.10301049798727	21.8\\
0.10301049798727	21.9\\
0.10301049798727	22\\
0.10301049798727	22.1\\
0.10301049798727	22.2\\
0.10301049798727	22.3\\
0.10301049798727	22.4\\
0.10301049798727	22.5\\
0.110742419958115	22.6\\
0.110742419958115	22.7\\
0.110742419958115	22.8\\
0.110742419958115	22.9\\
0.110742419958115	23\\
0.110742419958115	23.1\\
0.110742419958115	23.2\\
0.110742419958115	23.3\\
0.110742419958115	23.4\\
0.110742419958115	23.5\\
0.110742419958115	23.6\\
0.110742419958115	23.7\\
0.110742419958115	23.8\\
0.110742419958115	23.9\\
0.110742419958115	24\\
0.110742419958115	24.1\\
0.110742419958115	24.2\\
0.110742419958115	24.3\\
0.110742419958115	24.4\\
0.110742419958115	24.5\\
0.110742419958115	24.6\\
0.110742419958115	24.7\\
0.110742419958115	24.8\\
0.110742419958115	24.9\\
0.110742419958115	25\\
0.163413807749748	25.1\\
0.163413807749748	25.2\\
0.163413807749748	25.3\\
0.163413807749748	25.4\\
0.163413807749748	25.5\\
0.163413807749748	25.6\\
0.163413807749748	25.7\\
0.163413807749748	25.8\\
0.163413807749748	25.9\\
0.163413807749748	26\\
0.163413807749748	26.1\\
0.163413807749748	26.2\\
0.163413807749748	26.3\\
0.163413807749748	26.4\\
0.163413807749748	26.5\\
0.163413807749748	26.6\\
0.163413807749748	26.7\\
0.163413807749748	26.8\\
0.163413807749748	26.9\\
0.163413807749748	27\\
0.163413807749748	27.1\\
0.163413807749748	27.2\\
0.163413807749748	27.3\\
0.163413807749748	27.4\\
0.163413807749748	27.5\\
0.312076658010483	27.6\\
0.312076658010483	27.7\\
0.312076658010483	27.8\\
0.312076658010483	27.9\\
0.312076658010483	28\\
0.312076658010483	28.1\\
0.312076658010483	28.2\\
0.312076658010483	28.3\\
0.312076658010483	28.4\\
0.312076658010483	28.5\\
0.312076658010483	28.6\\
0.312076658010483	28.7\\
0.312076658010483	28.8\\
0.312076658010483	28.9\\
0.312076658010483	29\\
0.312076658010483	29.1\\
0.312076658010483	29.2\\
0.312076658010483	29.3\\
0.312076658010483	29.4\\
0.312076658010483	29.5\\
0.312076658010483	29.6\\
0.312076658010483	29.7\\
0.312076658010483	29.8\\
0.312076658010483	29.9\\
0.312076658010483	30\\
0.337074309587479	30.1\\
0.337074309587479	30.2\\
0.337074309587479	30.3\\
0.337074309587479	30.4\\
0.337074309587479	30.5\\
0.337074309587479	30.6\\
0.337074309587479	30.7\\
0.337074309587479	30.8\\
0.337074309587479	30.9\\
0.337074309587479	31\\
0.337074309587479	31.1\\
0.337074309587479	31.2\\
0.337074309587479	31.3\\
0.337074309587479	31.4\\
0.337074309587479	31.5\\
0.337074309587479	31.6\\
0.337074309587479	31.7\\
0.337074309587479	31.8\\
0.337074309587479	31.9\\
0.337074309587479	32\\
0.337074309587479	32.1\\
0.337074309587479	32.2\\
0.337074309587479	32.3\\
0.337074309587479	32.4\\
0.337074309587479	32.5\\
0.341182202100754	32.6\\
0.341182202100754	32.7\\
0.341182202100754	32.8\\
0.341182202100754	32.9\\
0.341182202100754	33\\
0.341182202100754	33.1\\
0.341182202100754	33.2\\
0.341182202100754	33.3\\
0.341182202100754	33.4\\
0.341182202100754	33.5\\
0.341182202100754	33.6\\
0.341182202100754	33.7\\
0.341182202100754	33.8\\
0.341182202100754	33.9\\
0.341182202100754	34\\
0.341182202100754	34.1\\
0.341182202100754	34.2\\
0.341182202100754	34.3\\
0.341182202100754	34.4\\
0.341182202100754	34.5\\
0.341182202100754	34.6\\
0.341182202100754	34.7\\
0.341182202100754	34.8\\
0.341182202100754	34.9\\
0.341182202100754	35\\
0.342169612646103	35.1\\
0.342169612646103	35.2\\
0.342169612646103	35.3\\
0.342169612646103	35.4\\
0.342169612646103	35.5\\
0.342169612646103	35.6\\
0.342169612646103	35.7\\
0.342169612646103	35.8\\
0.342169612646103	35.9\\
0.342169612646103	36\\
0.342169612646103	36.1\\
0.342169612646103	36.2\\
0.342169612646103	36.3\\
0.342169612646103	36.4\\
0.342169612646103	36.5\\
0.342169612646103	36.6\\
0.342169612646103	36.7\\
0.342169612646103	36.8\\
0.342169612646103	36.9\\
0.342169612646103	37\\
0.342169612646103	37.1\\
0.342169612646103	37.2\\
0.342169612646103	37.3\\
0.342169612646103	37.4\\
0.342169612646103	37.5\\
0.345259815454483	37.6\\
0.345259815454483	37.7\\
0.345259815454483	37.8\\
0.345259815454483	37.9\\
0.345259815454483	38\\
0.345259815454483	38.1\\
0.345259815454483	38.2\\
0.345259815454483	38.3\\
0.345259815454483	38.4\\
0.345259815454483	38.5\\
0.345259815454483	38.6\\
0.345259815454483	38.7\\
0.345259815454483	38.8\\
0.345259815454483	38.9\\
0.345259815454483	39\\
0.345259815454483	39.1\\
0.345259815454483	39.2\\
0.345259815454483	39.3\\
0.345259815454483	39.4\\
0.345259815454483	39.5\\
0.345259815454483	39.6\\
0.345259815454483	39.7\\
0.345259815454483	39.8\\
0.345259815454483	39.9\\
0.345259815454483	40\\
0.353675723075867	40.1\\
0.353675723075867	40.2\\
0.353675723075867	40.3\\
0.353675723075867	40.4\\
0.353675723075867	40.5\\
0.353675723075867	40.6\\
0.353675723075867	40.7\\
0.353675723075867	40.8\\
0.353675723075867	40.9\\
0.353675723075867	41\\
0.353675723075867	41.1\\
0.353675723075867	41.2\\
0.353675723075867	41.3\\
0.353675723075867	41.4\\
0.353675723075867	41.5\\
0.353675723075867	41.6\\
0.353675723075867	41.7\\
0.353675723075867	41.8\\
0.353675723075867	41.9\\
0.353675723075867	42\\
0.353675723075867	42.1\\
0.353675723075867	42.2\\
0.353675723075867	42.3\\
0.353675723075867	42.4\\
0.353675723075867	42.5\\
0.353966236114502	42.6\\
0.353966236114502	42.7\\
0.353966236114502	42.8\\
0.353966236114502	42.9\\
0.353966236114502	43\\
0.353966236114502	43.1\\
0.353966236114502	43.2\\
0.353966236114502	43.3\\
0.353966236114502	43.4\\
0.353966236114502	43.5\\
0.353966236114502	43.6\\
0.353966236114502	43.7\\
0.353966236114502	43.8\\
0.353966236114502	43.9\\
0.353966236114502	44\\
0.353966236114502	44.1\\
0.353966236114502	44.2\\
0.353966236114502	44.3\\
0.353966236114502	44.4\\
0.353966236114502	44.5\\
0.353966236114502	44.6\\
0.353966236114502	44.7\\
0.353966236114502	44.8\\
0.353966236114502	44.9\\
0.353966236114502	45\\
0.359429389238358	45.1\\
0.359429389238358	45.2\\
0.359429389238358	45.3\\
0.359429389238358	45.4\\
0.359429389238358	45.5\\
0.359429389238358	45.6\\
0.359429389238358	45.7\\
0.359429389238358	45.8\\
0.359429389238358	45.9\\
0.359429389238358	46\\
0.359429389238358	46.1\\
0.359429389238358	46.2\\
0.359429389238358	46.3\\
0.359429389238358	46.4\\
0.359429389238358	46.5\\
0.359429389238358	46.6\\
0.359429389238358	46.7\\
0.359429389238358	46.8\\
0.359429389238358	46.9\\
0.359429389238358	47\\
0.359429389238358	47.1\\
0.359429389238358	47.2\\
0.359429389238358	47.3\\
0.359429389238358	47.4\\
0.359429389238358	47.5\\
0.41159862279892	47.6\\
0.41159862279892	47.7\\
0.41159862279892	47.8\\
0.41159862279892	47.9\\
0.41159862279892	48\\
0.41159862279892	48.1\\
0.41159862279892	48.2\\
0.41159862279892	48.3\\
0.41159862279892	48.4\\
0.41159862279892	48.5\\
0.41159862279892	48.6\\
0.41159862279892	48.7\\
0.41159862279892	48.8\\
0.41159862279892	48.9\\
0.41159862279892	49\\
0.41159862279892	49.1\\
0.41159862279892	49.2\\
0.41159862279892	49.3\\
0.41159862279892	49.4\\
0.41159862279892	49.5\\
0.41159862279892	49.6\\
0.41159862279892	49.7\\
0.41159862279892	49.8\\
0.41159862279892	49.9\\
0.41159862279892	50\\
0.419181913137436	50.1\\
0.419181913137436	50.2\\
0.419181913137436	50.3\\
0.419181913137436	50.4\\
0.419181913137436	50.5\\
0.419181913137436	50.6\\
0.419181913137436	50.7\\
0.419181913137436	50.8\\
0.419181913137436	50.9\\
0.419181913137436	51\\
0.419181913137436	51.1\\
0.419181913137436	51.2\\
0.419181913137436	51.3\\
0.419181913137436	51.4\\
0.419181913137436	51.5\\
0.419181913137436	51.6\\
0.419181913137436	51.7\\
0.419181913137436	51.8\\
0.419181913137436	51.9\\
0.419181913137436	52\\
0.419181913137436	52.1\\
0.419181913137436	52.2\\
0.419181913137436	52.3\\
0.419181913137436	52.4\\
0.419181913137436	52.5\\
0.438537627458572	52.6\\
0.438537627458572	52.7\\
0.438537627458572	52.8\\
0.438537627458572	52.9\\
0.438537627458572	53\\
0.438537627458572	53.1\\
0.438537627458572	53.2\\
0.438537627458572	53.3\\
0.438537627458572	53.4\\
0.438537627458572	53.5\\
0.438537627458572	53.6\\
0.438537627458572	53.7\\
0.438537627458572	53.8\\
0.438537627458572	53.9\\
0.438537627458572	54\\
0.438537627458572	54.1\\
0.438537627458572	54.2\\
0.438537627458572	54.3\\
0.438537627458572	54.4\\
0.438537627458572	54.5\\
0.438537627458572	54.6\\
0.438537627458572	54.7\\
0.438537627458572	54.8\\
0.438537627458572	54.9\\
0.438537627458572	55\\
0.461247235536575	55.1\\
0.461247235536575	55.2\\
0.461247235536575	55.3\\
0.461247235536575	55.4\\
0.461247235536575	55.5\\
0.461247235536575	55.6\\
0.461247235536575	55.7\\
0.461247235536575	55.8\\
0.461247235536575	55.9\\
0.461247235536575	56\\
0.461247235536575	56.1\\
0.461247235536575	56.2\\
0.461247235536575	56.3\\
0.461247235536575	56.4\\
0.461247235536575	56.5\\
0.461247235536575	56.6\\
0.461247235536575	56.7\\
0.461247235536575	56.8\\
0.461247235536575	56.9\\
0.461247235536575	57\\
0.461247235536575	57.1\\
0.461247235536575	57.2\\
0.461247235536575	57.3\\
0.461247235536575	57.4\\
0.461247235536575	57.5\\
0.475698083639145	57.6\\
0.475698083639145	57.7\\
0.475698083639145	57.8\\
0.475698083639145	57.9\\
0.475698083639145	58\\
0.475698083639145	58.1\\
0.475698083639145	58.2\\
0.475698083639145	58.3\\
0.475698083639145	58.4\\
0.475698083639145	58.5\\
0.475698083639145	58.6\\
0.475698083639145	58.7\\
0.475698083639145	58.8\\
0.475698083639145	58.9\\
0.475698083639145	59\\
0.475698083639145	59.1\\
0.475698083639145	59.2\\
0.475698083639145	59.3\\
0.475698083639145	59.4\\
0.475698083639145	59.5\\
0.475698083639145	59.6\\
0.475698083639145	59.7\\
0.475698083639145	59.8\\
0.475698083639145	59.9\\
0.475698083639145	60\\
0.518715918064117	60.1\\
0.518715918064117	60.2\\
0.518715918064117	60.3\\
0.518715918064117	60.4\\
0.518715918064117	60.5\\
0.518715918064117	60.6\\
0.518715918064117	60.7\\
0.518715918064117	60.8\\
0.518715918064117	60.9\\
0.518715918064117	61\\
0.518715918064117	61.1\\
0.518715918064117	61.2\\
0.518715918064117	61.3\\
0.518715918064117	61.4\\
0.518715918064117	61.5\\
0.518715918064117	61.6\\
0.518715918064117	61.7\\
0.518715918064117	61.8\\
0.518715918064117	61.9\\
0.518715918064117	62\\
0.518715918064117	62.1\\
0.518715918064117	62.2\\
0.518715918064117	62.3\\
0.518715918064117	62.4\\
0.518715918064117	62.5\\
0.532865464687347	62.6\\
0.532865464687347	62.7\\
0.532865464687347	62.8\\
0.532865464687347	62.9\\
0.532865464687347	63\\
0.532865464687347	63.1\\
0.532865464687347	63.2\\
0.532865464687347	63.3\\
0.532865464687347	63.4\\
0.532865464687347	63.5\\
0.532865464687347	63.6\\
0.532865464687347	63.7\\
0.532865464687347	63.8\\
0.532865464687347	63.9\\
0.532865464687347	64\\
0.532865464687347	64.1\\
0.532865464687347	64.2\\
0.532865464687347	64.3\\
0.532865464687347	64.4\\
0.532865464687347	64.5\\
0.532865464687347	64.6\\
0.532865464687347	64.7\\
0.532865464687347	64.8\\
0.532865464687347	64.9\\
0.532865464687347	65\\
0.533081471920013	65.1\\
0.533081471920013	65.2\\
0.533081471920013	65.3\\
0.533081471920013	65.4\\
0.533081471920013	65.5\\
0.533081471920013	65.6\\
0.533081471920013	65.7\\
0.533081471920013	65.8\\
0.533081471920013	65.9\\
0.533081471920013	66\\
0.533081471920013	66.1\\
0.533081471920013	66.2\\
0.533081471920013	66.3\\
0.533081471920013	66.4\\
0.533081471920013	66.5\\
0.533081471920013	66.6\\
0.533081471920013	66.7\\
0.533081471920013	66.8\\
0.533081471920013	66.9\\
0.533081471920013	67\\
0.533081471920013	67.1\\
0.533081471920013	67.2\\
0.533081471920013	67.3\\
0.533081471920013	67.4\\
0.533081471920013	67.5\\
0.568976759910583	67.6\\
0.568976759910583	67.7\\
0.568976759910583	67.8\\
0.568976759910583	67.9\\
0.568976759910583	68\\
0.568976759910583	68.1\\
0.568976759910583	68.2\\
0.568976759910583	68.3\\
0.568976759910583	68.4\\
0.568976759910583	68.5\\
0.568976759910583	68.6\\
0.568976759910583	68.7\\
0.568976759910583	68.8\\
0.568976759910583	68.9\\
0.568976759910583	69\\
0.568976759910583	69.1\\
0.568976759910583	69.2\\
0.568976759910583	69.3\\
0.568976759910583	69.4\\
0.568976759910583	69.5\\
0.568976759910583	69.6\\
0.568976759910583	69.7\\
0.568976759910583	69.8\\
0.568976759910583	69.9\\
0.568976759910583	70\\
0.606561183929443	70.1\\
0.606561183929443	70.2\\
0.606561183929443	70.3\\
0.606561183929443	70.4\\
0.606561183929443	70.5\\
0.606561183929443	70.6\\
0.606561183929443	70.7\\
0.606561183929443	70.8\\
0.606561183929443	70.9\\
0.606561183929443	71\\
0.606561183929443	71.1\\
0.606561183929443	71.2\\
0.606561183929443	71.3\\
0.606561183929443	71.4\\
0.606561183929443	71.5\\
0.606561183929443	71.6\\
0.606561183929443	71.7\\
0.606561183929443	71.8\\
0.606561183929443	71.9\\
0.606561183929443	72\\
0.606561183929443	72.1\\
0.606561183929443	72.2\\
0.606561183929443	72.3\\
0.606561183929443	72.4\\
0.606561183929443	72.5\\
0.627397179603577	72.6\\
0.627397179603577	72.7\\
0.627397179603577	72.8\\
0.627397179603577	72.9\\
0.627397179603577	73\\
0.627397179603577	73.1\\
0.627397179603577	73.2\\
0.627397179603577	73.3\\
0.627397179603577	73.4\\
0.627397179603577	73.5\\
0.627397179603577	73.6\\
0.627397179603577	73.7\\
0.627397179603577	73.8\\
0.627397179603577	73.9\\
0.627397179603577	74\\
0.627397179603577	74.1\\
0.627397179603577	74.2\\
0.627397179603577	74.3\\
0.627397179603577	74.4\\
0.627397179603577	74.5\\
0.627397179603577	74.6\\
0.627397179603577	74.7\\
0.627397179603577	74.8\\
0.627397179603577	74.9\\
0.627397179603577	75\\
0.68532121181488	75.1\\
0.68532121181488	75.2\\
0.68532121181488	75.3\\
0.68532121181488	75.4\\
0.68532121181488	75.5\\
0.68532121181488	75.6\\
0.68532121181488	75.7\\
0.68532121181488	75.8\\
0.68532121181488	75.9\\
0.68532121181488	76\\
0.68532121181488	76.1\\
0.68532121181488	76.2\\
0.68532121181488	76.3\\
0.68532121181488	76.4\\
0.68532121181488	76.5\\
0.68532121181488	76.6\\
0.68532121181488	76.7\\
0.68532121181488	76.8\\
0.68532121181488	76.9\\
0.68532121181488	77\\
0.68532121181488	77.1\\
0.68532121181488	77.2\\
0.68532121181488	77.3\\
0.68532121181488	77.4\\
0.68532121181488	77.5\\
0.714652538299561	77.6\\
0.714652538299561	77.7\\
0.714652538299561	77.8\\
0.714652538299561	77.9\\
0.714652538299561	78\\
0.714652538299561	78.1\\
0.714652538299561	78.2\\
0.714652538299561	78.3\\
0.714652538299561	78.4\\
0.714652538299561	78.5\\
0.714652538299561	78.6\\
0.714652538299561	78.7\\
0.714652538299561	78.8\\
0.714652538299561	78.9\\
0.714652538299561	79\\
0.714652538299561	79.1\\
0.714652538299561	79.2\\
0.714652538299561	79.3\\
0.714652538299561	79.4\\
0.714652538299561	79.5\\
0.714652538299561	79.6\\
0.714652538299561	79.7\\
0.714652538299561	79.8\\
0.714652538299561	79.9\\
0.714652538299561	80\\
0.821934342384338	80.1\\
0.821934342384338	80.2\\
0.821934342384338	80.3\\
0.821934342384338	80.4\\
0.821934342384338	80.5\\
0.821934342384338	80.6\\
0.821934342384338	80.7\\
0.821934342384338	80.8\\
0.821934342384338	80.9\\
0.821934342384338	81\\
0.821934342384338	81.1\\
0.821934342384338	81.2\\
0.821934342384338	81.3\\
0.821934342384338	81.4\\
0.821934342384338	81.5\\
0.821934342384338	81.6\\
0.821934342384338	81.7\\
0.821934342384338	81.8\\
0.821934342384338	81.9\\
0.821934342384338	82\\
0.821934342384338	82.1\\
0.821934342384338	82.2\\
0.821934342384338	82.3\\
0.821934342384338	82.4\\
0.821934342384338	82.5\\
0.861178934574127	82.6\\
0.861178934574127	82.7\\
0.861178934574127	82.8\\
0.861178934574127	82.9\\
0.861178934574127	83\\
0.861178934574127	83.1\\
0.861178934574127	83.2\\
0.861178934574127	83.3\\
0.861178934574127	83.4\\
0.861178934574127	83.5\\
0.861178934574127	83.6\\
0.861178934574127	83.7\\
0.861178934574127	83.8\\
0.861178934574127	83.9\\
0.861178934574127	84\\
0.861178934574127	84.1\\
0.861178934574127	84.2\\
0.861178934574127	84.3\\
0.861178934574127	84.4\\
0.861178934574127	84.5\\
0.861178934574127	84.6\\
0.861178934574127	84.7\\
0.861178934574127	84.8\\
0.861178934574127	84.9\\
0.861178934574127	85\\
0.953974902629852	85.1\\
0.953974902629852	85.2\\
0.953974902629852	85.3\\
0.953974902629852	85.4\\
0.953974902629852	85.5\\
0.953974902629852	85.6\\
0.953974902629852	85.7\\
0.953974902629852	85.8\\
0.953974902629852	85.9\\
0.953974902629852	86\\
0.953974902629852	86.1\\
0.953974902629852	86.2\\
0.953974902629852	86.3\\
0.953974902629852	86.4\\
0.953974902629852	86.5\\
0.953974902629852	86.6\\
0.953974902629852	86.7\\
0.953974902629852	86.8\\
0.953974902629852	86.9\\
0.953974902629852	87\\
0.953974902629852	87.1\\
0.953974902629852	87.2\\
0.953974902629852	87.3\\
0.953974902629852	87.4\\
0.953974902629852	87.5\\
0.955526113510132	87.6\\
0.955526113510132	87.7\\
0.955526113510132	87.8\\
0.955526113510132	87.9\\
0.955526113510132	88\\
0.955526113510132	88.1\\
0.955526113510132	88.2\\
0.955526113510132	88.3\\
0.955526113510132	88.4\\
0.955526113510132	88.5\\
0.955526113510132	88.6\\
0.955526113510132	88.7\\
0.955526113510132	88.8\\
0.955526113510132	88.9\\
0.955526113510132	89\\
0.955526113510132	89.1\\
0.955526113510132	89.2\\
0.955526113510132	89.3\\
0.955526113510132	89.4\\
0.955526113510132	89.5\\
0.955526113510132	89.6\\
0.955526113510132	89.7\\
0.955526113510132	89.8\\
0.955526113510132	89.9\\
0.955526113510132	90\\
1.31992149353027	90.1\\
1.31992149353027	90.2\\
1.31992149353027	90.3\\
1.31992149353027	90.4\\
1.31992149353027	90.5\\
1.31992149353027	90.6\\
1.31992149353027	90.7\\
1.31992149353027	90.8\\
1.31992149353027	90.9\\
1.31992149353027	91\\
1.31992149353027	91.1\\
1.31992149353027	91.2\\
1.31992149353027	91.3\\
1.31992149353027	91.4\\
1.31992149353027	91.5\\
1.31992149353027	91.6\\
1.31992149353027	91.7\\
1.31992149353027	91.8\\
1.31992149353027	91.9\\
1.31992149353027	92\\
1.31992149353027	92.1\\
1.31992149353027	92.2\\
1.31992149353027	92.3\\
1.31992149353027	92.4\\
1.31992149353027	92.5\\
1.42621386051178	92.6\\
1.42621386051178	92.7\\
1.42621386051178	92.8\\
1.42621386051178	92.9\\
1.42621386051178	93\\
1.42621386051178	93.1\\
1.42621386051178	93.2\\
1.42621386051178	93.3\\
1.42621386051178	93.4\\
1.42621386051178	93.5\\
1.42621386051178	93.6\\
1.42621386051178	93.7\\
1.42621386051178	93.8\\
1.42621386051178	93.9\\
1.42621386051178	94\\
1.42621386051178	94.1\\
1.42621386051178	94.2\\
1.42621386051178	94.3\\
1.42621386051178	94.4\\
1.42621386051178	94.5\\
1.42621386051178	94.6\\
1.42621386051178	94.7\\
1.42621386051178	94.8\\
1.42621386051178	94.9\\
1.42621386051178	95\\
1.68122637271881	95.1\\
1.68122637271881	95.2\\
1.68122637271881	95.3\\
1.68122637271881	95.4\\
1.68122637271881	95.5\\
1.68122637271881	95.6\\
1.68122637271881	95.7\\
1.68122637271881	95.8\\
1.68122637271881	95.9\\
1.68122637271881	96\\
1.68122637271881	96.1\\
1.68122637271881	96.2\\
1.68122637271881	96.3\\
1.68122637271881	96.4\\
1.68122637271881	96.5\\
1.68122637271881	96.6\\
1.68122637271881	96.7\\
1.68122637271881	96.8\\
1.68122637271881	96.9\\
1.68122637271881	97\\
1.68122637271881	97.1\\
1.68122637271881	97.2\\
1.68122637271881	97.3\\
1.68122637271881	97.4\\
1.68122637271881	97.5\\
2.671226978302	97.6\\
2.671226978302	97.7\\
2.671226978302	97.8\\
2.671226978302	97.9\\
2.671226978302	98\\
2.671226978302	98.1\\
2.671226978302	98.2\\
2.671226978302	98.3\\
2.671226978302	98.4\\
2.671226978302	98.5\\
2.671226978302	98.6\\
2.671226978302	98.7\\
2.671226978302	98.8\\
2.671226978302	98.9\\
2.671226978302	99\\
2.671226978302	99.1\\
2.671226978302	99.2\\
2.671226978302	99.3\\
2.671226978302	99.4\\
2.671226978302	99.5\\
2.671226978302	99.6\\
2.671226978302	99.7\\
2.671226978302	99.8\\
2.671226978302	99.9\\
2.671226978302	100\\
};
\addlegendentry{Maximum Error};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.060010738670826	0.1\\
0.060010738670826	0.2\\
0.060010738670826	0.3\\
0.060010738670826	0.4\\
0.060010738670826	0.5\\
0.060010738670826	0.6\\
0.060010738670826	0.7\\
0.060010738670826	0.8\\
0.060010738670826	0.9\\
0.060010738670826	1\\
0.060010738670826	1.1\\
0.060010738670826	1.2\\
0.060010738670826	1.3\\
0.060010738670826	1.4\\
0.063386470079422	1.5\\
0.063386470079422	1.6\\
0.0649020373821259	1.7\\
0.0655799135565758	1.8\\
0.0661147385835648	1.9\\
0.0661147385835648	2\\
0.0661147385835648	2.1\\
0.0661147385835648	2.2\\
0.0661147385835648	2.3\\
0.0661147385835648	2.4\\
0.0664905682206154	2.5\\
0.0670439898967743	2.6\\
0.068284198641777	2.7\\
0.068284198641777	2.8\\
0.068284198641777	2.9\\
0.068284198641777	3\\
0.068284198641777	3.1\\
0.068284198641777	3.2\\
0.068284198641777	3.3\\
0.068284198641777	3.4\\
0.068284198641777	3.5\\
0.068284198641777	3.6\\
0.068284198641777	3.7\\
0.068284198641777	3.8\\
0.068284198641777	3.9\\
0.068284198641777	4\\
0.068284198641777	4.1\\
0.068284198641777	4.2\\
0.068284198641777	4.3\\
0.068284198641777	4.4\\
0.068284198641777	4.5\\
0.068284198641777	4.6\\
0.068284198641777	4.7\\
0.068284198641777	4.8\\
0.0684398412704468	4.9\\
0.0684398412704468	5\\
0.0687742084264755	5.1\\
0.0687742084264755	5.2\\
0.0687742084264755	5.3\\
0.0687742084264755	5.4\\
0.0687742084264755	5.5\\
0.0687742084264755	5.6\\
0.0687742084264755	5.7\\
0.0687742084264755	5.8\\
0.0687742084264755	5.9\\
0.0687742084264755	6\\
0.0687742084264755	6.1\\
0.0687742084264755	6.2\\
0.0687742084264755	6.3\\
0.0687742084264755	6.4\\
0.0687742084264755	6.5\\
0.0687742084264755	6.6\\
0.0687742084264755	6.7\\
0.0687742084264755	6.8\\
0.0687742084264755	6.9\\
0.0687742084264755	7\\
0.0687742084264755	7.1\\
0.0687742084264755	7.2\\
0.0687742084264755	7.3\\
0.0687742084264755	7.4\\
0.0687742084264755	7.5\\
0.0688169077038765	7.6\\
0.0688169077038765	7.7\\
0.0688169077038765	7.8\\
0.0688169077038765	7.9\\
0.0688169077038765	8\\
0.0688169077038765	8.1\\
0.0688169077038765	8.2\\
0.0688169077038765	8.3\\
0.0688169077038765	8.4\\
0.0688169077038765	8.5\\
0.0688169077038765	8.6\\
0.0688169077038765	8.7\\
0.0688169077038765	8.8\\
0.0702305659651756	8.9\\
0.0702715516090393	9\\
0.070286750793457	9.1\\
0.070286750793457	9.2\\
0.070286750793457	9.3\\
0.070286750793457	9.4\\
0.070286750793457	9.5\\
0.070286750793457	9.6\\
0.070286750793457	9.7\\
0.0708541572093964	9.8\\
0.0708541572093964	9.9\\
0.0708541572093964	10\\
0.0708541572093964	10.1\\
0.0708541572093964	10.2\\
0.0708541572093964	10.3\\
0.0708541572093964	10.4\\
0.0708541572093964	10.5\\
0.0708541572093964	10.6\\
0.0708541572093964	10.7\\
0.0708541572093964	10.8\\
0.0708541572093964	10.9\\
0.0708541572093964	11\\
0.0708541572093964	11.1\\
0.0708541572093964	11.2\\
0.0712263956665993	11.3\\
0.0712263956665993	11.4\\
0.0712263956665993	11.5\\
0.0714455991983414	11.6\\
0.0714455991983414	11.7\\
0.0714455991983414	11.8\\
0.0714455991983414	11.9\\
0.0714455991983414	12\\
0.0714455991983414	12.1\\
0.0714455991983414	12.2\\
0.0714455991983414	12.3\\
0.0714455991983414	12.4\\
0.0714455991983414	12.5\\
0.0716156512498856	12.6\\
0.0717113688588142	12.7\\
0.0717113688588142	12.8\\
0.0717113688588142	12.9\\
0.0718017891049385	13\\
0.0718017891049385	13.1\\
0.0721220970153809	13.2\\
0.0721220970153809	13.3\\
0.0721220970153809	13.4\\
0.0721220970153809	13.5\\
0.0721220970153809	13.6\\
0.0721220970153809	13.7\\
0.0721220970153809	13.8\\
0.0721220970153809	13.9\\
0.0721220970153809	14\\
0.0721220970153809	14.1\\
0.0721220970153809	14.2\\
0.0721220970153809	14.3\\
0.0721220970153809	14.4\\
0.0721220970153809	14.5\\
0.0724136754870415	14.6\\
0.0724136754870415	14.7\\
0.0724136754870415	14.8\\
0.0724832117557526	14.9\\
0.0724832117557526	15\\
0.0725041925907135	15.1\\
0.0725041925907135	15.2\\
0.0729986652731895	15.3\\
0.0729986652731895	15.4\\
0.0729986652731895	15.5\\
0.0730180069804192	15.6\\
0.0730180069804192	15.7\\
0.0730180069804192	15.8\\
0.0730180069804192	15.9\\
0.0730180069804192	16\\
0.0730180069804192	16.1\\
0.0730180069804192	16.2\\
0.0730180069804192	16.3\\
0.0730180069804192	16.4\\
0.0730180069804192	16.5\\
0.073164276778698	16.6\\
0.073164276778698	16.7\\
0.073164276778698	16.8\\
0.073164276778698	16.9\\
0.073164276778698	17\\
0.073164276778698	17.1\\
0.073164276778698	17.2\\
0.073164276778698	17.3\\
0.073164276778698	17.4\\
0.073164276778698	17.5\\
0.073164276778698	17.6\\
0.0736648887395859	17.7\\
0.0743590295314789	17.8\\
0.0743590295314789	17.9\\
0.0743590295314789	18\\
0.0743590295314789	18.1\\
0.0743590295314789	18.2\\
0.0743590295314789	18.3\\
0.0743590295314789	18.4\\
0.0743590295314789	18.5\\
0.0743590295314789	18.6\\
0.0743590295314789	18.7\\
0.0747508108615875	18.8\\
0.0747508108615875	18.9\\
0.0747508108615875	19\\
0.0747508108615875	19.1\\
0.0747508108615875	19.2\\
0.0747508108615875	19.3\\
0.0747508108615875	19.4\\
0.0747508108615875	19.5\\
0.0750920176506042	19.6\\
0.0750920176506042	19.7\\
0.0750920176506042	19.8\\
0.0750920176506042	19.9\\
0.0750920176506042	20\\
0.0750920176506042	20.1\\
0.0750920176506042	20.2\\
0.0750920176506042	20.3\\
0.0750920176506042	20.4\\
0.0750920176506042	20.5\\
0.0750920176506042	20.6\\
0.0750920176506042	20.7\\
0.0750920176506042	20.8\\
0.0750920176506042	20.9\\
0.0750920176506042	21\\
0.0750920176506042	21.1\\
0.0750920176506042	21.2\\
0.075152263045311	21.3\\
0.075152263045311	21.4\\
0.0753878057003021	21.5\\
0.0755949318408966	21.6\\
0.0755949318408966	21.7\\
0.0755949318408966	21.8\\
0.0755949318408966	21.9\\
0.0755949318408966	22\\
0.0755949318408966	22.1\\
0.0755949318408966	22.2\\
0.0755949318408966	22.3\\
0.0755949318408966	22.4\\
0.0755949318408966	22.5\\
0.0755949318408966	22.6\\
0.0755949318408966	22.7\\
0.0755949318408966	22.8\\
0.0755949318408966	22.9\\
0.0755949318408966	23\\
0.0755949318408966	23.1\\
0.0755949318408966	23.2\\
0.0755949318408966	23.3\\
0.0755949318408966	23.4\\
0.0757634788751602	23.5\\
0.0757634788751602	23.6\\
0.0757634788751602	23.7\\
0.0759411454200745	23.8\\
0.0759411454200745	23.9\\
0.0759411454200745	24\\
0.0759411454200745	24.1\\
0.0760556906461716	24.2\\
0.0760556906461716	24.3\\
0.0760556906461716	24.4\\
0.0760556906461716	24.5\\
0.0760556906461716	24.6\\
0.0760556906461716	24.7\\
0.0760556906461716	24.8\\
0.0760556906461716	24.9\\
0.0760556906461716	25\\
0.0760556906461716	25.1\\
0.0760556906461716	25.2\\
0.0760556906461716	25.3\\
0.0760556906461716	25.4\\
0.0761512070894241	25.5\\
0.0761512070894241	25.6\\
0.0761512070894241	25.7\\
0.0761512070894241	25.8\\
0.0762282609939575	25.9\\
0.0763329863548279	26\\
0.0763329863548279	26.1\\
0.0763329863548279	26.2\\
0.0763329863548279	26.3\\
0.0763329863548279	26.4\\
0.0763329863548279	26.5\\
0.0763329863548279	26.6\\
0.0763329863548279	26.7\\
0.0763329863548279	26.8\\
0.0763329863548279	26.9\\
0.0763329863548279	27\\
0.0766472667455673	27.1\\
0.0766472667455673	27.2\\
0.0766720175743103	27.3\\
0.0766720175743103	27.4\\
0.0766720175743103	27.5\\
0.0766720175743103	27.6\\
0.0766720175743103	27.7\\
0.0766720175743103	27.8\\
0.0766720175743103	27.9\\
0.0766720175743103	28\\
0.0766720175743103	28.1\\
0.0766720175743103	28.2\\
0.0766720175743103	28.3\\
0.0766720175743103	28.4\\
0.0766720175743103	28.5\\
0.0766720175743103	28.6\\
0.0766720175743103	28.7\\
0.0766720175743103	28.8\\
0.0766720175743103	28.9\\
0.0766720175743103	29\\
0.0766720175743103	29.1\\
0.0766720175743103	29.2\\
0.0766720175743103	29.3\\
0.0766720175743103	29.4\\
0.0766931995749474	29.5\\
0.0766931995749474	29.6\\
0.0766931995749474	29.7\\
0.0766931995749474	29.8\\
0.0766931995749474	29.9\\
0.0766931995749474	30\\
0.0766931995749474	30.1\\
0.0766931995749474	30.2\\
0.0766931995749474	30.3\\
0.0766931995749474	30.4\\
0.0766931995749474	30.5\\
0.0772035419940948	30.6\\
0.0778061896562576	30.7\\
0.0778061896562576	30.8\\
0.0778061896562576	30.9\\
0.0778061896562576	31\\
0.0778061896562576	31.1\\
0.0778061896562576	31.2\\
0.0778061896562576	31.3\\
0.0778061896562576	31.4\\
0.0778061896562576	31.5\\
0.0778061896562576	31.6\\
0.0778061896562576	31.7\\
0.0778061896562576	31.8\\
0.0778061896562576	31.9\\
0.0778061896562576	32\\
0.0778061896562576	32.1\\
0.0778061896562576	32.2\\
0.0778061896562576	32.3\\
0.0778061896562576	32.4\\
0.0778061896562576	32.5\\
0.0778061896562576	32.6\\
0.0778061896562576	32.7\\
0.0778061896562576	32.8\\
0.0781774669885635	32.9\\
0.0781774669885635	33\\
0.0781823620200157	33.1\\
0.0781823620200157	33.2\\
0.0781823620200157	33.3\\
0.0781823620200157	33.4\\
0.0781823620200157	33.5\\
0.0781823620200157	33.6\\
0.0781823620200157	33.7\\
0.0781823620200157	33.8\\
0.0785773098468781	33.9\\
0.0785773098468781	34\\
0.0785773098468781	34.1\\
0.0785773098468781	34.2\\
0.0785773098468781	34.3\\
0.0785773098468781	34.4\\
0.0785773098468781	34.5\\
0.0785773098468781	34.6\\
0.0785773098468781	34.7\\
0.0785773098468781	34.8\\
0.0785773098468781	34.9\\
0.0785773098468781	35\\
0.0785773098468781	35.1\\
0.0785773098468781	35.2\\
0.0790545642375946	35.3\\
0.0790545642375946	35.4\\
0.0790545642375946	35.5\\
0.0790545642375946	35.6\\
0.0790545642375946	35.7\\
0.0790545642375946	35.8\\
0.0790545642375946	35.9\\
0.0790545642375946	36\\
0.0790545642375946	36.1\\
0.0790545642375946	36.2\\
0.0790545642375946	36.3\\
0.0790545642375946	36.4\\
0.0790545642375946	36.5\\
0.0791488885879517	36.6\\
0.0793167427182198	36.7\\
0.0793167427182198	36.8\\
0.0793167427182198	36.9\\
0.0793167427182198	37\\
0.0793167427182198	37.1\\
0.0793167427182198	37.2\\
0.0793167427182198	37.3\\
0.0793167427182198	37.4\\
0.0793167427182198	37.5\\
0.0793167427182198	37.6\\
0.0793167427182198	37.7\\
0.0793167427182198	37.8\\
0.0793167427182198	37.9\\
0.0793167427182198	38\\
0.0793167427182198	38.1\\
0.0793167427182198	38.2\\
0.0793167427182198	38.3\\
0.0793167427182198	38.4\\
0.0793167427182198	38.5\\
0.0793167427182198	38.6\\
0.0796822756528854	38.7\\
0.0796864777803421	38.8\\
0.0796864777803421	38.9\\
0.0796864777803421	39\\
0.0796864777803421	39.1\\
0.0796864777803421	39.2\\
0.0796864777803421	39.3\\
0.0796864777803421	39.4\\
0.0796864777803421	39.5\\
0.0796864777803421	39.6\\
0.0796864777803421	39.7\\
0.0796864777803421	39.8\\
0.0796864777803421	39.9\\
0.0796864777803421	40\\
0.0796864777803421	40.1\\
0.0796864777803421	40.2\\
0.0796864777803421	40.3\\
0.0796864777803421	40.4\\
0.0800024643540382	40.5\\
0.0800024643540382	40.6\\
0.0804313942790031	40.7\\
0.0804313942790031	40.8\\
0.0804313942790031	40.9\\
0.0804313942790031	41\\
0.0804313942790031	41.1\\
0.0804313942790031	41.2\\
0.0804313942790031	41.3\\
0.0804313942790031	41.4\\
0.0804313942790031	41.5\\
0.0804313942790031	41.6\\
0.0807961672544479	41.7\\
0.0808356553316116	41.8\\
0.0808356553316116	41.9\\
0.0808356553316116	42\\
0.0808356553316116	42.1\\
0.0808356553316116	42.2\\
0.0808356553316116	42.3\\
0.0808356553316116	42.4\\
0.0808356553316116	42.5\\
0.0808356553316116	42.6\\
0.0808356553316116	42.7\\
0.0808356553316116	42.8\\
0.0808356553316116	42.9\\
0.0808356553316116	43\\
0.0808356553316116	43.1\\
0.0808356553316116	43.2\\
0.0808356553316116	43.3\\
0.0808356553316116	43.4\\
0.0808356553316116	43.5\\
0.0808356553316116	43.6\\
0.0810792446136475	43.7\\
0.0816862285137177	43.8\\
0.0819603279232979	43.9\\
0.0819603279232979	44\\
0.0819603279232979	44.1\\
0.0819603279232979	44.2\\
0.0819603279232979	44.3\\
0.0819603279232979	44.4\\
0.0825023949146271	44.5\\
0.0825023949146271	44.6\\
0.0830164477229118	44.7\\
0.0830164477229118	44.8\\
0.0830164477229118	44.9\\
0.0830164477229118	45\\
0.0830164477229118	45.1\\
0.0830164477229118	45.2\\
0.0830164477229118	45.3\\
0.0830164477229118	45.4\\
0.0830164477229118	45.5\\
0.0830164477229118	45.6\\
0.0830164477229118	45.7\\
0.0830164477229118	45.8\\
0.0830164477229118	45.9\\
0.0830164477229118	46\\
0.0830164477229118	46.1\\
0.0830164477229118	46.2\\
0.0831857249140739	46.3\\
0.0831857249140739	46.4\\
0.0831857249140739	46.5\\
0.0831857249140739	46.6\\
0.0831857249140739	46.7\\
0.0831857249140739	46.8\\
0.0831857249140739	46.9\\
0.0831857249140739	47\\
0.0831857249140739	47.1\\
0.0838445946574211	47.2\\
0.0847579836845398	47.3\\
0.0847579836845398	47.4\\
0.0847579836845398	47.5\\
0.0847579836845398	47.6\\
0.0853189527988434	47.7\\
0.0853189527988434	47.8\\
0.0853189527988434	47.9\\
0.0853189527988434	48\\
0.0856241285800934	48.1\\
0.0856241285800934	48.2\\
0.0856241285800934	48.3\\
0.0856241285800934	48.4\\
0.0856241285800934	48.5\\
0.0856241285800934	48.6\\
0.0856241285800934	48.7\\
0.0856241285800934	48.8\\
0.0862690657377243	48.9\\
0.0862690657377243	49\\
0.0862690657377243	49.1\\
0.0862690657377243	49.2\\
0.0862690657377243	49.3\\
0.0862690657377243	49.4\\
0.0862690657377243	49.5\\
0.0862690657377243	49.6\\
0.0862690657377243	49.7\\
0.0862690657377243	49.8\\
0.0862690657377243	49.9\\
0.0862690657377243	50\\
0.0862690657377243	50.1\\
0.0862690657377243	50.2\\
0.0862690657377243	50.3\\
0.0862925425171852	50.4\\
0.0862925425171852	50.5\\
0.0862925425171852	50.6\\
0.0862925425171852	50.7\\
0.0862925425171852	50.8\\
0.0862925425171852	50.9\\
0.0862925425171852	51\\
0.0862925425171852	51.1\\
0.0862925425171852	51.2\\
0.0862925425171852	51.3\\
0.0862925425171852	51.4\\
0.0862925425171852	51.5\\
0.0862925425171852	51.6\\
0.0862925425171852	51.7\\
0.0862925425171852	51.8\\
0.0862925425171852	51.9\\
0.086689181625843	52\\
0.086689181625843	52.1\\
0.086689181625843	52.2\\
0.086689181625843	52.3\\
0.086689181625843	52.4\\
0.086689181625843	52.5\\
0.086689181625843	52.6\\
0.086689181625843	52.7\\
0.086689181625843	52.8\\
0.086689181625843	52.9\\
0.086689181625843	53\\
0.086689181625843	53.1\\
0.086689181625843	53.2\\
0.086689181625843	53.3\\
0.086689181625843	53.4\\
0.086689181625843	53.5\\
0.086689181625843	53.6\\
0.086689181625843	53.7\\
0.0878852382302284	53.8\\
0.0897258669137955	53.9\\
0.0897258669137955	54\\
0.0916735976934433	54.1\\
0.0916735976934433	54.2\\
0.0916735976934433	54.3\\
0.0917752087116241	54.4\\
0.0917752087116241	54.5\\
0.0918665826320648	54.6\\
0.0918665826320648	54.7\\
0.0918665826320648	54.8\\
0.0918665826320648	54.9\\
0.0918665826320648	55\\
0.0918665826320648	55.1\\
0.0918665826320648	55.2\\
0.0918665826320648	55.3\\
0.0920041427016258	55.4\\
0.0920041427016258	55.5\\
0.0920041427016258	55.6\\
0.0920041427016258	55.7\\
0.0920041427016258	55.8\\
0.0920041427016258	55.9\\
0.0920041427016258	56\\
0.0920041427016258	56.1\\
0.0920041427016258	56.2\\
0.0920041427016258	56.3\\
0.0920041427016258	56.4\\
0.0920041427016258	56.5\\
0.0920041427016258	56.6\\
0.0920041427016258	56.7\\
0.0920041427016258	56.8\\
0.0920041427016258	56.9\\
0.0920041427016258	57\\
0.0935424491763115	57.1\\
0.0939373895525932	57.2\\
0.0939373895525932	57.3\\
0.0939373895525932	57.4\\
0.095860943198204	57.5\\
0.095860943198204	57.6\\
0.095860943198204	57.7\\
0.095860943198204	57.8\\
0.095860943198204	57.9\\
0.095860943198204	58\\
0.095860943198204	58.1\\
0.095860943198204	58.2\\
0.095860943198204	58.3\\
0.095860943198204	58.4\\
0.095860943198204	58.5\\
0.095860943198204	58.6\\
0.095860943198204	58.7\\
0.095860943198204	58.8\\
0.0969862043857574	58.9\\
0.0969862043857574	59\\
0.0969862043857574	59.1\\
0.0979151055216789	59.2\\
0.0979151055216789	59.3\\
0.0979151055216789	59.4\\
0.0979151055216789	59.5\\
0.0979151055216789	59.6\\
0.0979151055216789	59.7\\
0.0979151055216789	59.8\\
0.0979151055216789	59.9\\
0.0979151055216789	60\\
0.0979151055216789	60.1\\
0.0979151055216789	60.2\\
0.0979151055216789	60.3\\
0.0981443449854851	60.4\\
0.0981443449854851	60.5\\
0.0981443449854851	60.6\\
0.0981443449854851	60.7\\
0.0981443449854851	60.8\\
0.0981443449854851	60.9\\
0.0981443449854851	61\\
0.0981443449854851	61.1\\
0.0981443449854851	61.2\\
0.0981443449854851	61.3\\
0.0981443449854851	61.4\\
0.0981443449854851	61.5\\
0.0981443449854851	61.6\\
0.0981443449854851	61.7\\
0.0981443449854851	61.8\\
0.0981443449854851	61.9\\
0.0981443449854851	62\\
0.101306229829788	62.1\\
0.101306229829788	62.2\\
0.101306229829788	62.3\\
0.101306229829788	62.4\\
0.101306229829788	62.5\\
0.101306229829788	62.6\\
0.101306229829788	62.7\\
0.101306229829788	62.8\\
0.101306229829788	62.9\\
0.101306229829788	63\\
0.101306229829788	63.1\\
0.101643100380898	63.2\\
0.101643100380898	63.3\\
0.101643100380898	63.4\\
0.101643100380898	63.5\\
0.101643100380898	63.6\\
0.101643100380898	63.7\\
0.101643100380898	63.8\\
0.101643100380898	63.9\\
0.101643100380898	64\\
0.101643100380898	64.1\\
0.101643100380898	64.2\\
0.101643100380898	64.3\\
0.101643100380898	64.4\\
0.101643100380898	64.5\\
0.101643100380898	64.6\\
0.101643100380898	64.7\\
0.10301049798727	64.8\\
0.10301049798727	64.9\\
0.10301049798727	65\\
0.10301049798727	65.1\\
0.10301049798727	65.2\\
0.10301049798727	65.3\\
0.10301049798727	65.4\\
0.10301049798727	65.5\\
0.10301049798727	65.6\\
0.10301049798727	65.7\\
0.10301049798727	65.8\\
0.10301049798727	65.9\\
0.10301049798727	66\\
0.10301049798727	66.1\\
0.10301049798727	66.2\\
0.10301049798727	66.3\\
0.10301049798727	66.4\\
0.105664826929569	66.5\\
0.105664826929569	66.6\\
0.105664826929569	66.7\\
0.105664826929569	66.8\\
0.105664826929569	66.9\\
0.109604485332966	67\\
0.109604485332966	67.1\\
0.109604485332966	67.2\\
0.109604485332966	67.3\\
0.109604485332966	67.4\\
0.109604485332966	67.5\\
0.109604485332966	67.6\\
0.109604485332966	67.7\\
0.109604485332966	67.8\\
0.109604485332966	67.9\\
0.109604485332966	68\\
0.109604485332966	68.1\\
0.109604485332966	68.2\\
0.109604485332966	68.3\\
0.109604485332966	68.4\\
0.110735289752483	68.5\\
0.110735289752483	68.6\\
0.110735289752483	68.7\\
0.110735289752483	68.8\\
0.110735289752483	68.9\\
0.110735289752483	69\\
0.110742419958115	69.1\\
0.110742419958115	69.2\\
0.110742419958115	69.3\\
0.110742419958115	69.4\\
0.110742419958115	69.5\\
0.110742419958115	69.6\\
0.110742419958115	69.7\\
0.110742419958115	69.8\\
0.110742419958115	69.9\\
0.110742419958115	70\\
0.110742419958115	70.1\\
0.110742419958115	70.2\\
0.110742419958115	70.3\\
0.110742419958115	70.4\\
0.110742419958115	70.5\\
0.11199564486742	70.6\\
0.11199564486742	70.7\\
0.11199564486742	70.8\\
0.11199564486742	70.9\\
0.11199564486742	71\\
0.113319046795368	71.1\\
0.120873212814331	71.2\\
0.120873212814331	71.3\\
0.121665805578232	71.4\\
0.131089717149734	71.5\\
0.14079549908638	71.6\\
0.163413807749748	71.7\\
0.163413807749748	71.8\\
0.163413807749748	71.9\\
0.163413807749748	72\\
0.163413807749748	72.1\\
0.163413807749748	72.2\\
0.166067019104958	72.3\\
0.166067019104958	72.4\\
0.250090390443802	72.5\\
0.250090390443802	72.6\\
0.250090390443802	72.7\\
0.250090390443802	72.8\\
0.265000939369202	72.9\\
0.265000939369202	73\\
0.312076658010483	73.1\\
0.312076658010483	73.2\\
0.312076658010483	73.3\\
0.312076658010483	73.4\\
0.312076658010483	73.5\\
0.312076658010483	73.6\\
0.312076658010483	73.7\\
0.312076658010483	73.8\\
0.312076658010483	73.9\\
0.312076658010483	74\\
0.312076658010483	74.1\\
0.322323143482208	74.2\\
0.322323143482208	74.3\\
0.330203205347061	74.4\\
0.330203205347061	74.5\\
0.330203205347061	74.6\\
0.330203205347061	74.7\\
0.330203205347061	74.8\\
0.330203205347061	74.9\\
0.330203205347061	75\\
0.330203205347061	75.1\\
0.330203205347061	75.2\\
0.330203205347061	75.3\\
0.330203205347061	75.4\\
0.330203205347061	75.5\\
0.330203205347061	75.6\\
0.330203205347061	75.7\\
0.330203205347061	75.8\\
0.330203205347061	75.9\\
0.330203205347061	76\\
0.330404996871948	76.1\\
0.330404996871948	76.2\\
0.330404996871948	76.3\\
0.330404996871948	76.4\\
0.330404996871948	76.5\\
0.330404996871948	76.6\\
0.330404996871948	76.7\\
0.330404996871948	76.8\\
0.330404996871948	76.9\\
0.330404996871948	77\\
0.330404996871948	77.1\\
0.332969933748245	77.2\\
0.332969933748245	77.3\\
0.337074309587479	77.4\\
0.337074309587479	77.5\\
0.337074309587479	77.6\\
0.337074309587479	77.7\\
0.337074309587479	77.8\\
0.341182202100754	77.9\\
0.341182202100754	78\\
0.341182202100754	78.1\\
0.341182202100754	78.2\\
0.341182202100754	78.3\\
0.341182202100754	78.4\\
0.341182202100754	78.5\\
0.341182202100754	78.6\\
0.341182202100754	78.7\\
0.341182202100754	78.8\\
0.341182202100754	78.9\\
0.342169612646103	79\\
0.342169612646103	79.1\\
0.342169612646103	79.2\\
0.342169612646103	79.3\\
0.342169612646103	79.4\\
0.344381630420685	79.5\\
0.345259815454483	79.6\\
0.345259815454483	79.7\\
0.345259815454483	79.8\\
0.345259815454483	79.9\\
0.345259815454483	80\\
0.345259815454483	80.1\\
0.345259815454483	80.2\\
0.345259815454483	80.3\\
0.345259815454483	80.4\\
0.345259815454483	80.5\\
0.345259815454483	80.6\\
0.352784931659698	80.7\\
0.352784931659698	80.8\\
0.352784931659698	80.9\\
0.353675723075867	81\\
0.353675723075867	81.1\\
0.353675723075867	81.2\\
0.353675723075867	81.3\\
0.353675723075867	81.4\\
0.353966236114502	81.5\\
0.353966236114502	81.6\\
0.353966236114502	81.7\\
0.353966236114502	81.8\\
0.353966236114502	81.9\\
0.353966236114502	82\\
0.356099605560303	82.1\\
0.356099605560303	82.2\\
0.359429389238358	82.3\\
0.359429389238358	82.4\\
0.359429389238358	82.5\\
0.359429389238358	82.6\\
0.359429389238358	82.7\\
0.359429389238358	82.8\\
0.359429389238358	82.9\\
0.368301331996918	83\\
0.372552186250687	83.1\\
0.372552186250687	83.2\\
0.372552186250687	83.3\\
0.374104768037796	83.4\\
0.374104768037796	83.5\\
0.374104768037796	83.6\\
0.384494870901108	83.7\\
0.386757969856262	83.8\\
0.394846081733704	83.9\\
0.394846081733704	84\\
0.41159862279892	84.1\\
0.41159862279892	84.2\\
0.41159862279892	84.3\\
0.41159862279892	84.4\\
0.41159862279892	84.5\\
0.419181913137436	84.6\\
0.419181913137436	84.7\\
0.419181913137436	84.8\\
0.419181913137436	84.9\\
0.419181913137436	85\\
0.438537627458572	85.1\\
0.438537627458572	85.2\\
0.438537627458572	85.3\\
0.438537627458572	85.4\\
0.438537627458572	85.5\\
0.446039110422134	85.6\\
0.446039110422134	85.7\\
0.447850495576859	85.8\\
0.461247235536575	85.9\\
0.461247235536575	86\\
0.461247235536575	86.1\\
0.461247235536575	86.2\\
0.461247235536575	86.3\\
0.475698083639145	86.4\\
0.475698083639145	86.5\\
0.475698083639145	86.6\\
0.475698083639145	86.7\\
0.475698083639145	86.8\\
0.475698083639145	86.9\\
0.475698083639145	87\\
0.475698083639145	87.1\\
0.475698083639145	87.2\\
0.475698083639145	87.3\\
0.475698083639145	87.4\\
0.475698083639145	87.5\\
0.475698083639145	87.6\\
0.475698083639145	87.7\\
0.475698083639145	87.8\\
0.475698083639145	87.9\\
0.475698083639145	88\\
0.475698083639145	88.1\\
0.475698083639145	88.2\\
0.475698083639145	88.3\\
0.475698083639145	88.4\\
0.518715918064117	88.5\\
0.518715918064117	88.6\\
0.518715918064117	88.7\\
0.518715918064117	88.8\\
0.518715918064117	88.9\\
0.525210678577423	89\\
0.532865464687347	89.1\\
0.532865464687347	89.2\\
0.532865464687347	89.3\\
0.532865464687347	89.4\\
0.532865464687347	89.5\\
0.533081471920013	89.6\\
0.533081471920013	89.7\\
0.533081471920013	89.8\\
0.533081471920013	89.9\\
0.533081471920013	90\\
0.568976759910583	90.1\\
0.568976759910583	90.2\\
0.568976759910583	90.3\\
0.568976759910583	90.4\\
0.568976759910583	90.5\\
0.568976759910583	90.6\\
0.568976759910583	90.7\\
0.606561183929443	90.8\\
0.606561183929443	90.9\\
0.606561183929443	91\\
0.606561183929443	91.1\\
0.606561183929443	91.2\\
0.606561183929443	91.3\\
0.606561183929443	91.4\\
0.625747561454773	91.5\\
0.625747561454773	91.6\\
0.625747561454773	91.7\\
0.625747561454773	91.8\\
0.625747561454773	91.9\\
0.627397179603577	92\\
0.627397179603577	92.1\\
0.627397179603577	92.2\\
0.627397179603577	92.3\\
0.627397179603577	92.4\\
0.627397179603577	92.5\\
0.627397179603577	92.6\\
0.683716714382172	92.7\\
0.683716714382172	92.8\\
0.683716714382172	92.9\\
0.683716714382172	93\\
0.683716714382172	93.1\\
0.683716714382172	93.2\\
0.683716714382172	93.3\\
0.683716714382172	93.4\\
0.683716714382172	93.5\\
0.68532121181488	93.6\\
0.68532121181488	93.7\\
0.68532121181488	93.8\\
0.68532121181488	93.9\\
0.68532121181488	94\\
0.68532121181488	94.1\\
0.68532121181488	94.2\\
0.714652538299561	94.3\\
0.714652538299561	94.4\\
0.714652538299561	94.5\\
0.714652538299561	94.6\\
0.714652538299561	94.7\\
0.714652538299561	94.8\\
0.714652538299561	94.9\\
0.821934342384338	95\\
0.821934342384338	95.1\\
0.821934342384338	95.2\\
0.821934342384338	95.3\\
0.821934342384338	95.4\\
0.821934342384338	95.5\\
0.821934342384338	95.6\\
0.861178934574127	95.7\\
0.861178934574127	95.8\\
0.861178934574127	95.9\\
0.861178934574127	96\\
0.861178934574127	96.1\\
0.861178934574127	96.2\\
0.861178934574127	96.3\\
0.953974902629852	96.4\\
0.953974902629852	96.5\\
0.953974902629852	96.6\\
0.953974902629852	96.7\\
0.953974902629852	96.8\\
0.953974902629852	96.9\\
0.953974902629852	97\\
0.953974902629852	97.1\\
0.955526113510132	97.2\\
0.955526113510132	97.3\\
0.955526113510132	97.4\\
0.955526113510132	97.5\\
0.955526113510132	97.6\\
1.31992149353027	97.7\\
1.31992149353027	97.8\\
1.31992149353027	97.9\\
1.31992149353027	98\\
1.31992149353027	98.1\\
1.42621386051178	98.2\\
1.42621386051178	98.3\\
1.42621386051178	98.4\\
1.42621386051178	98.5\\
1.42621386051178	98.6\\
1.42621386051178	98.7\\
1.68122637271881	98.8\\
1.68122637271881	98.9\\
1.68122637271881	99\\
1.68122637271881	99.1\\
1.68122637271881	99.2\\
2.671226978302	99.3\\
2.671226978302	99.4\\
2.671226978302	99.5\\
2.671226978302	99.6\\
2.671226978302	99.7\\
2.671226978302	99.8\\
2.671226978302	99.9\\
2.671226978302	100\\
};
\addlegendentry{Maximum Error FitSelect};

\end{axis}
\end{tikzpicture}%

==> pictures/upperlower.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upperlower.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.06008908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30801354)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{upperlower.pdf}}%
    \put(-0.00065741,0.01673679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{P}_i$\end{tabular}}}}%
    \put(0.46363493,0.01309736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{P}_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{upperlower.pdf}}%
    \put(0.20676453,0.02214091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{i,j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{upperlower.pdf}}%
    \put(0.10683863,0.19920271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{O}_u$\end{tabular}}}}%
    \put(0.66817322,0.26581999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{O}_l$\end{tabular}}}}%
    \put(0.5933508,0.11689485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{j,l}$\end{tabular}}}}%
    \put(0.44922439,0.21490748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{i,l}$\end{tabular}}}}%
    \put(0.2303902,0.17259513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{j,u}$\end{tabular}}}}%
    \put(0.02296056,0.14350539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{i,u}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

